A Deligne conjecture for prestacks

We prove an analog of the Deligne conjecture for prestacks. We show that given a prestack $\mathbb A$, its Gerstenhaber--Schack complex $\mathbf{C}_{\mathsf{GS}}(\mathbb A)$ is naturally an $E_2$-algebra. This structure generalises both the known $\mathsf{L}_\infty$-algebra structure on $\mathbf{C}_{\mathsf{GS}}(\mathbb A)$, as well as the Gerstenhaber algebra structure on its cohomology $\mathbf{H}_{\mathsf{GS}}(\mathbb A)$. The main ingredient is the proof of a conjecture of Hawkins \cite{hawkins}, stating that the dg operad $\mathsf{Quilt}$ has vanishing homology in positive degrees. As a corollary, $\mathsf{Quilt}$ is quasi-isomorphic to the operad $\mathsf{Brace}$ encoding brace algebras. In addition, we improve the $L_\infty$-structure on $\mathsf{Quilt}$ by showing that it originates from a $\mathsf{PreLie}_\infty$-structure lifting the $\mathsf{PreLie}$-structure on $\mathsf{Brace}$ in homology.

==> figures/GSd0_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.075, 2.925) {};
		\node [style=none] (1) at (-1.875, 2.925) {};
		\node [style=none] (4) at (0.05, 2.925) {};
		\node [style=none] (5) at (1.75, 2.925) {};
		\node [style=none] (6) at (2.95, 2.925) {};
		\node [style=none] (9) at (1.525, 2.925) {};
		\node [style=none] (10) at (-2.475, 3.425) {$a_1$};
		\node [style=none] (11) at (2.35, 3.425) {$a_{q+1}$};
		\node [style=none] (12) at (3.1, -1.75) {};
		\node [style=none] (13) at (3.1, -0.55) {};
		\node [style=none] (16) at (3.1, -0.375) {};
		\node [style=none] (17) at (3.1, 1.6) {};
		\node [style=none] (18) at (3.1, 2.8) {};
		\node [style=none] (20) at (3.1, 1.3) {};
		\node [style=none] (21) at (3.6, -1.15) {$u_1^{*}$};
		\node [style=none] (22) at (3.6, 2.2) {$u_p^{*}$};
		\node [style=none] (23) at (-3.175, 2.825) {};
		\node [style=none] (24) at (-3.175, -1.725) {};
		\node [style=none] (25) at (-1.425, -1.875) {};
		\node [style=none] (26) at (2.85, -1.875) {};
		\node [style=none] (29) at (0.575, 0.6) {$\theta^{\sigma}(A)$};
		\node [style=none] (31) at (-1.65, 2.825) {};
		\node [style=none] (32) at (-1.65, -1.725) {};
		\node [style=none] (33) at (-2.975, -1.875) {};
		\node [style=none] (34) at (-1.775, -1.875) {};
		\node [style=none] (35) at (-1.5, 2.925) {};
		\node [style=none] (36) at (-0.3, 2.925) {};
		\node [style=none] (37) at (-0.875, 3.425) {$a_2$};
		\node [style=none] (38) at (-3, -2.95) {};
		\node [style=none] (39) at (2.925, -2.95) {};
		\node [style=none] (40) at (-3.225, -2.025) {};
		\node [style=none] (41) at (-3.1, -2.025) {};
		\node [style=none] (42) at (-3.225, -2.85) {};
		\node [style=none] (43) at (-3.1, -2.85) {};
		\node [style=none] (44) at (3.05, -2.025) {};
		\node [style=none] (45) at (3.175, -2.025) {};
		\node [style=none] (46) at (3.05, -2.85) {};
		\node [style=none] (47) at (3.175, -2.85) {};
		\node [style=none] (48) at (3.2, -2.95) {};
		\node [style=none] (49) at (0.075, -2.45) {$m^{U_0}$};
		\node [style=none] (50) at (-2.3, 0.425) {$f^{\sigma}$};
		\node [style=none] (93) at (-3.725, 0.425) {$\sigma^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (0.center);
		\draw [style=arrow] (6.center) to (5.center);
		\draw [style=arrow] (13.center) to (12.center);
		\draw [style=arrow] (18.center) to (17.center);
		\draw [style=arrow] (26.center) to (25.center);
		\draw [style=arrow] (23.center) to (24.center);
		\draw [style=dashed arrow] (20.center) to (16.center);
		\draw [style=dashed arrow] (9.center) to (4.center);
		\draw [style=arrow] (31.center) to (32.center);
		\draw [style=arrow] (34.center) to (33.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style={right_arrow}, in=180, out=0] (38.center) to (39.center);
		\draw (43.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (47.center) to (45.center);
		\draw (44.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSd0_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.175, 1.925) {};
		\node [style=none] (1) at (3.125, 1.925) {};
		\node [style=none] (2) at (4.325, 1.925) {};
		\node [style=none] (3) at (-1.7, 1.925) {};
		\node [style=none] (4) at (4.475, -2.75) {};
		\node [style=none] (5) at (4.475, -1.55) {};
		\node [style=none] (6) at (4.475, -1.375) {};
		\node [style=none] (7) at (4.475, 0.6) {};
		\node [style=none] (8) at (4.475, 1.8) {};
		\node [style=none] (9) at (4.475, 0.3) {};
		\node [style=none] (10) at (-4.825, 1.825) {};
		\node [style=none] (11) at (-4.825, -2.725) {};
		\node [style=none] (12) at (-4.65, -2.875) {};
		\node [style=none] (13) at (4.225, -2.875) {};
		\node [style=none] (14) at (0, -0.425) {$\theta^{\sigma}(A)$};
		\node [style=none] (15) at (-4.725, 1.925) {};
		\node [style=none] (16) at (-3.525, 1.925) {};
		\node [style=none] (17) at (-1.375, 2.925) {};
		\node [style=none] (18) at (-0.175, 2.925) {};
		\node [style=none] (19) at (-1.425, 1.925) {};
		\node [style=none] (20) at (1.225, 1.925) {};
		\node [style=none] (21) at (-1.575, 2.85) {};
		\node [style=none] (22) at (-1.45, 2.85) {};
		\node [style=none] (23) at (-1.575, 2.025) {};
		\node [style=none] (24) at (-1.45, 2.025) {};
		\node [style=none] (25) at (1.225, 2.85) {};
		\node [style=none] (26) at (1.35, 2.85) {};
		\node [style=none] (27) at (1.225, 2.025) {};
		\node [style=none] (28) at (1.35, 2.025) {};
		\node [style=none] (29) at (1.375, 1.925) {};
		\node [style=none] (30) at (-0.025, 2.925) {};
		\node [style=none] (31) at (1.175, 2.925) {};
		\node [style=none] (32) at (1.475, 1.925) {};
		\node [style=none] (33) at (2.95, 1.925) {};
		\node [style=none] (34) at (0, 2.375) {$m^{U_p}$};
		\node [style=none] (35) at (4.975, -2.15) {$u_1^{*}$};
		\node [style=none] (36) at (4.975, 1.175) {$u_p^{*}$};
		\node [style=none] (37) at (-4.025, 2.425) {$a_1$};
		\node [style=none] (38) at (3.8, 2.425) {$a_{q+1}$};
		\node [style=none] (39) at (-0.825, 3.425) {$a_i$};
		\node [style=none] (40) at (0.575, 3.425) {$a_{i+1}$};
		\node [style=none] (41) at (-5.425, -0.575) {$\sigma^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (1.center);
		\draw [style=arrow] (5.center) to (4.center);
		\draw [style=arrow] (8.center) to (7.center);
		\draw [style=arrow] (13.center) to (12.center);
		\draw [style=arrow] (10.center) to (11.center);
		\draw [style=dashed arrow] (9.center) to (6.center);
		\draw [style=dashed arrow] (3.center) to (0.center);
		\draw [style=arrow] (16.center) to (15.center);
		\draw [style=arrow] (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw [style=arrow] (31.center) to (30.center);
		\draw [style=dashed arrow] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSd0_last.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 2.925) {};
		\node [style=none] (1) at (3.2, 2.925) {};
		\node [style=none] (2) at (-1.45, 2.925) {};
		\node [style=none] (3) at (0.25, 2.925) {};
		\node [style=none] (4) at (1.45, 2.925) {};
		\node [style=none] (5) at (0.025, 2.925) {};
		\node [style=none] (6) at (-2.4, 3.425) {$a_1$};
		\node [style=none] (7) at (2.425, 3.425) {$a_{q+1}$};
		\node [style=none] (8) at (1.6, -1.75) {};
		\node [style=none] (9) at (1.6, -0.55) {};
		\node [style=none] (10) at (1.6, -0.375) {};
		\node [style=none] (11) at (1.6, 1.6) {};
		\node [style=none] (12) at (1.6, 2.8) {};
		\node [style=none] (13) at (1.6, 1.3) {};
		\node [style=none] (14) at (-3.1, 2.825) {};
		\node [style=none] (15) at (-3.1, -1.725) {};
		\node [style=none] (16) at (-2.925, -1.875) {};
		\node [style=none] (17) at (1.35, -1.875) {};
		\node [style=none] (18) at (-0.925, 0.6) {$\theta^{\sigma}(A)$};
		\node [style=none] (19) at (1.85, -1.875) {};
		\node [style=none] (20) at (3.3, -1.875) {};
		\node [style=none] (21) at (-3, 2.925) {};
		\node [style=none] (22) at (-1.8, 2.925) {};
		\node [style=none] (23) at (-0.8, 3.425) {$a_2$};
		\node [style=none] (24) at (-2.925, -2.95) {};
		\node [style=none] (25) at (3.25, -2.95) {};
		\node [style=none] (26) at (-3.15, -2.025) {};
		\node [style=none] (27) at (-3.025, -2.025) {};
		\node [style=none] (28) at (-3.15, -2.85) {};
		\node [style=none] (29) at (-3.025, -2.85) {};
		\node [style=none] (30) at (3.375, -2.025) {};
		\node [style=none] (31) at (3.5, -2.025) {};
		\node [style=none] (32) at (3.375, -2.85) {};
		\node [style=none] (33) at (3.5, -2.85) {};
		\node [style=none] (34) at (3.525, -2.95) {};
		\node [style=none] (35) at (0.15, -2.45) {$m^{U_0}$};
		\node [style=none] (36) at (-3.725, 0.425) {$\sigma^*$};
		\node [style=none] (38) at (3.425, -1.75) {};
		\node [style=none] (39) at (3.425, -0.55) {};
		\node [style=none] (40) at (3.425, -0.375) {};
		\node [style=none] (41) at (3.425, 1.6) {};
		\node [style=none] (42) at (3.425, 2.8) {};
		\node [style=none] (43) at (3.425, 1.3) {};
		\node [style=none] (44) at (3.925, -1.15) {$u_1^{*}$};
		\node [style=none] (45) at (3.925, 2.175) {$u_p^{*}$};
		\node [style=none] (46) at (2.575, -1.2) {$f^{u_1}$};
		\node [style=none] (47) at (1.725, 1.425) {};
		\node [style=none] (48) at (3.175, 1.425) {};
		\node [style=none] (49) at (1.7, -0.45) {};
		\node [style=none] (50) at (3.15, -0.45) {};
		\node [style=none] (51) at (2.625, 2.175) {$f^{u_p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (0.center);
		\draw [style=arrow] (4.center) to (3.center);
		\draw [style=arrow] (9.center) to (8.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw [style=arrow] (17.center) to (16.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=dashed arrow] (13.center) to (10.center);
		\draw [style=dashed arrow] (5.center) to (2.center);
		\draw [style=arrow] (20.center) to (19.center);
		\draw [style=arrow] (22.center) to (21.center);
		\draw [style={right_arrow}, in=180, out=0] (24.center) to (25.center);
		\draw (29.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (33.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw [style=arrow] (39.center) to (38.center);
		\draw [style=arrow] (42.center) to (41.center);
		\draw [style=dashed arrow] (43.center) to (40.center);
		\draw [style=arrow] (48.center) to (47.center);
		\draw [style=arrow] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSd1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.65, 3.375) {};
		\node [style=none] (3) at (1.85, 3.375) {};
		\node [style=none] (4) at (2.8, 3.375) {};
		\node [style=none] (5) at (1.625, 3.375) {};
		\node [style=none] (6) at (-0.05, 3.875) {$a_1$};
		\node [style=none] (7) at (2.275, 3.875) {$a_q$};
		\node [style=none] (8) at (2.95, -1.3) {};
		\node [style=none] (9) at (2.95, -0.1) {};
		\node [style=none] (10) at (2.95, 0.075) {};
		\node [style=none] (11) at (2.95, 2.05) {};
		\node [style=none] (12) at (2.95, 3.25) {};
		\node [style=none] (13) at (2.95, 1.75) {};
		\node [style=none] (14) at (-0.75, 3.275) {};
		\node [style=none] (15) at (-0.75, -1.275) {};
		\node [style=none] (16) at (-0.575, -1.425) {};
		\node [style=none] (17) at (2.7, -1.425) {};
		\node [style=none] (18) at (1.175, 1.05) {$\theta^{\partial_0\sigma}(A)$};
		\node [style=none] (21) at (-0.65, 3.375) {};
		\node [style=none] (22) at (0.3, 3.375) {};
		\node [style=none] (24) at (-2.825, -4) {};
		\node [style=none] (25) at (2.85, -4) {};
		\node [style=none] (26) at (-3.05, -3.075) {};
		\node [style=none] (27) at (-2.925, -3.075) {};
		\node [style=none] (28) at (-3.05, -3.9) {};
		\node [style=none] (29) at (-2.925, -3.9) {};
		\node [style=none] (30) at (2.975, -3.075) {};
		\node [style=none] (31) at (3.1, -3.075) {};
		\node [style=none] (32) at (2.975, -3.9) {};
		\node [style=none] (33) at (3.1, -3.9) {};
		\node [style=none] (34) at (3.125, -4) {};
		\node [style=none] (35) at (0.75, -3.5) {$m^{U_0}$};
		\node [style=none] (36) at (-1.8, 0.125) {$c^{\sigma,1,A_0}$};
		\node [style=none] (44) at (3.525, -0.7) {$u_2^{*}$};
		\node [style=none] (45) at (3.825, 2.625) {$u_{p+1}^{*}$};
		\node [style=none] (46) at (3, -4.25) {};
		\node [style=none] (47) at (2.95, -2.775) {};
		\node [style=none] (48) at (2.95, -1.575) {};
		\node [style=none] (49) at (-0.575, -2.9) {};
		\node [style=none] (50) at (2.7, -2.9) {};
		\node [style=none] (51) at (-0.725, -2.775) {};
		\node [style=none] (52) at (-0.725, -1.575) {};
		\node [style=none] (53) at (-2.875, 3.375) {};
		\node [style=none] (54) at (-0.925, 3.375) {};
		\node [style=none] (55) at (-2.85, 3.25) {};
		\node [style=none] (56) at (-0.9, 3.25) {};
		\node [style=none] (57) at (-2.975, 3.275) {};
		\node [style=none] (58) at (-2.975, -2.825) {};
		\node [style=none] (59) at (-2.825, -2.9) {};
		\node [style=none] (60) at (-0.875, -2.9) {};
		\node [style=none] (61) at (1.375, -2.15) {$f^{u_1}$};
		\node [style=none] (62) at (3.55, -2.15) {$u_1^*$};
		\node [style=none] (63) at (-3.475, 0.1) {$\sigma^*$};
		\node [style=none] (64) at (-1.9, 3.75) {$A_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (3.center);
		\draw [style=arrow] (9.center) to (8.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw [style=arrow] (17.center) to (16.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=dashed arrow] (13.center) to (10.center);
		\draw [style=dashed arrow] (5.center) to (2.center);
		\draw [style=arrow] (22.center) to (21.center);
		\draw [style={right_arrow}, in=180, out=0] (24.center) to (25.center);
		\draw (29.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (33.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw [style=arrow] (48.center) to (47.center);
		\draw [style=arrow] (50.center) to (49.center);
		\draw [style=arrow] (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [style=arrow] (57.center) to (58.center);
		\draw [style=arrow] (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSd1_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.825, 4.55) {};
		\node [style=none] (1) at (-1.625, 4.55) {};
		\node [style=none] (2) at (-0.675, 4.55) {};
		\node [style=none] (3) at (-1.85, 4.55) {};
		\node [style=none] (4) at (-3.525, 5.125) {$a_1$};
		\node [style=none] (5) at (-1.2, 5.125) {$a_q$};
		\node [style=none] (6) at (-0.525, -3.125) {};
		\node [style=none] (7) at (-0.525, -1.925) {};
		\node [style=none] (8) at (-0.525, 2.175) {};
		\node [style=none] (9) at (-0.525, 3.225) {};
		\node [style=none] (10) at (-0.525, 4.425) {};
		\node [style=none] (11) at (-0.525, 3.1) {};
		\node [style=none] (12) at (-4.225, 4.45) {};
		\node [style=none] (13) at (-4.225, -3.1) {};
		\node [style=none] (14) at (-4.05, -3.25) {};
		\node [style=none] (15) at (-0.775, -3.25) {};
		\node [style=none] (16) at (-2.35, 0.725) {$\theta^{\partial_i\sigma}(A)$};
		\node [style=none] (17) at (-4.125, 4.55) {};
		\node [style=none] (18) at (-3.175, 4.55) {};
		\node [style=none] (19) at (-4.05, -4.25) {};
		\node [style=none] (20) at (3.55, -4.25) {};
		\node [style=none] (21) at (-4.275, -3.325) {};
		\node [style=none] (22) at (-4.15, -3.325) {};
		\node [style=none] (23) at (-4.275, -4.15) {};
		\node [style=none] (24) at (-4.15, -4.15) {};
		\node [style=none] (25) at (3.675, -3.325) {};
		\node [style=none] (26) at (3.8, -3.325) {};
		\node [style=none] (27) at (3.675, -4.15) {};
		\node [style=none] (28) at (3.8, -4.15) {};
		\node [style=none] (29) at (3.825, -4.25) {};
		\node [style=none] (30) at (-1.225, -3.75) {$m^{U_0}$};
		\node [style=none] (31) at (1.575, 0.625) {$c^{u_i,u_{i+1}}(A_q)$};
		\node [style=none] (32) at (4.35, -2.525) {$u_1^{*}$};
		\node [style=none] (33) at (4.775, 3.8) {$u_{p+1}^{*}$};
		\node [style=none] (34) at (-0.425, 2.125) {};
		\node [style=none] (35) at (3.525, 2.125) {};
		\node [style=none] (36) at (-0.4, 2) {};
		\node [style=none] (37) at (3.55, 2) {};
		\node [style=none] (38) at (-0.525, 2.025) {};
		\node [style=none] (39) at (-0.525, -0.7) {};
		\node [style=none] (40) at (-0.375, -0.775) {};
		\node [style=none] (41) at (3.575, -0.775) {};
		\node [style=none] (42) at (-4.7, 0.6) {$\sigma^*$};
		\node [style=none] (43) at (3.75, 0.775) {};
		\node [style=none] (44) at (3.75, 1.975) {};
		\node [style=none] (45) at (4.4, -0.1) {$u_i^{*}$};
		\node [style=none] (46) at (3.75, -0.675) {};
		\node [style=none] (47) at (3.75, 0.525) {};
		\node [style=none] (48) at (4.625, 1.35) {$u_{i+1}^{*}$};
		\node [style=none] (49) at (-0.525, -1.8) {};
		\node [style=none] (50) at (-0.525, -0.875) {};
		\node [style=none] (51) at (-0.45, -3.225) {};
		\node [style=none] (52) at (3.675, -3.225) {};
		\node [style=none] (53) at (3.75, -3.125) {};
		\node [style=none] (54) at (3.75, -1.925) {};
		\node [style=none] (55) at (3.75, -1.8) {};
		\node [style=none] (56) at (3.75, -0.875) {};
		\node [style=none] (57) at (3.75, 2.175) {};
		\node [style=none] (58) at (3.75, 3.225) {};
		\node [style=none] (59) at (3.75, 4.425) {};
		\node [style=none] (60) at (3.75, 3.1) {};
		\node [style=none] (61) at (-0.375, 4.625) {};
		\node [style=none] (62) at (3.575, 4.625) {};
		\node [style=none] (63) at (-0.35, 4.5) {};
		\node [style=none] (64) at (3.6, 4.5) {};
		\node [style=none] (65) at (1.6, 3.3) {$R_{i+1}\sigma^{\#}$};
		\node [style=none] (66) at (1.55, -1.95) {$L_{i-1}\sigma^{\#}$};
		\node [style=none] (67) at (1.5, 5) {$A_q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (1.center);
		\draw [style=arrow] (7.center) to (6.center);
		\draw [style=arrow] (10.center) to (9.center);
		\draw [style=arrow] (15.center) to (14.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=dashed arrow] (11.center) to (8.center);
		\draw [style=dashed arrow] (3.center) to (0.center);
		\draw [style=arrow] (18.center) to (17.center);
		\draw [style={right_arrow}, in=180, out=0] (19.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [style=arrow] (38.center) to (39.center);
		\draw [style=arrow] (41.center) to (40.center);
		\draw [style=arrow] (44.center) to (43.center);
		\draw [style=arrow] (47.center) to (46.center);
		\draw [style=dashed arrow] (50.center) to (49.center);
		\draw [style=arrow] (52.center) to (51.center);
		\draw [style=arrow] (54.center) to (53.center);
		\draw [style=dashed arrow] (56.center) to (55.center);
		\draw [style=arrow] (59.center) to (58.center);
		\draw [style=dashed arrow] (60.center) to (57.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSd1_last.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.15, 1.625) {};
		\node [style=none] (1) at (1.85, 1.625) {};
		\node [style=none] (2) at (3.325, 1.625) {};
		\node [style=none] (3) at (1.625, 1.625) {};
		\node [style=none] (4) at (-0.975, 3.6) {$a_1$};
		\node [style=none] (5) at (2.8, 3.575) {$a_q$};
		\node [style=none] (6) at (3.475, -3.05) {};
		\node [style=none] (7) at (3.475, -1.85) {};
		\node [style=none] (8) at (3.475, -1.675) {};
		\node [style=none] (9) at (3.475, 0.3) {};
		\node [style=none] (10) at (3.475, 1.5) {};
		\node [style=none] (11) at (3.475, 0) {};
		\node [style=none] (12) at (-1.725, 1.525) {};
		\node [style=none] (13) at (-1.725, -3.025) {};
		\node [style=none] (14) at (-1.55, -3.175) {};
		\node [style=none] (15) at (3.225, -3.175) {};
		\node [style=none] (16) at (0.675, -0.7) {$\theta^{\partial_0\sigma}(A)$};
		\node [style=none] (17) at (-1.625, 1.625) {};
		\node [style=none] (18) at (-0.2, 1.625) {};
		\node [style=none] (19) at (-3.8, -4.25) {};
		\node [style=none] (20) at (3.375, -4.25) {};
		\node [style=none] (21) at (-4.025, -3.325) {};
		\node [style=none] (22) at (-3.9, -3.325) {};
		\node [style=none] (23) at (-4.025, -4.15) {};
		\node [style=none] (24) at (-3.9, -4.15) {};
		\node [style=none] (25) at (3.5, -3.325) {};
		\node [style=none] (26) at (3.625, -3.325) {};
		\node [style=none] (27) at (3.5, -4.15) {};
		\node [style=none] (28) at (3.625, -4.15) {};
		\node [style=none] (29) at (3.65, -4.25) {};
		\node [style=none] (30) at (0.25, -3.75) {$m^{U_0}$};
		\node [style=none] (31) at (-2.775, -0.125) {$c^{\sigma,p,A_0}$};
		\node [style=none] (32) at (4.05, 0.925) {$u_p^{*}$};
		\node [style=none] (33) at (4.3, 2.275) {$u_{p+1}^{*}$};
		\node [style=none] (34) at (3.525, -4.5) {};
		\node [style=none] (35) at (0.025, 1.675) {};
		\node [style=none] (36) at (0.025, 2.875) {};
		\node [style=none] (37) at (-1.575, 3.05) {};
		\node [style=none] (38) at (-0.075, 3.05) {};
		\node [style=none] (39) at (-1.725, 1.675) {};
		\node [style=none] (40) at (-1.725, 2.875) {};
		\node [style=none] (41) at (-3.85, 3.125) {};
		\node [style=none] (42) at (-1.9, 3.125) {};
		\node [style=none] (43) at (-3.825, 3) {};
		\node [style=none] (44) at (-1.875, 3) {};
		\node [style=none] (45) at (-3.95, 3.025) {};
		\node [style=none] (46) at (-3.95, -3.075) {};
		\node [style=none] (47) at (-3.8, -3.15) {};
		\node [style=none] (48) at (-1.85, -3.15) {};
		\node [style=none] (49) at (-0.825, 2.3) {$f^{u_{p+1}}$};
		\node [style=none] (50) at (4.075, -2.4) {$u_1^*$};
		\node [style=none] (51) at (3.475, 1.675) {};
		\node [style=none] (52) at (3.475, 2.875) {};
		\node [style=none] (53) at (1.825, 3.05) {};
		\node [style=none] (54) at (3.375, 3.05) {};
		\node [style=none] (55) at (2.675, 2.3) {$f^{u_{p+1}}$};
		\node [style=none] (56) at (1.75, 1.675) {};
		\node [style=none] (57) at (1.75, 2.875) {};
		\node [style=none] (58) at (0.175, 3.025) {};
		\node [style=none] (59) at (1.65, 3.025) {};
		\node [style=none] (60) at (-4.5, 0) {$\sigma^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (1.center);
		\draw [style=arrow] (7.center) to (6.center);
		\draw [style=arrow] (10.center) to (9.center);
		\draw [style=arrow] (15.center) to (14.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=dashed arrow] (11.center) to (8.center);
		\draw [style=dashed arrow] (3.center) to (0.center);
		\draw [style=arrow] (18.center) to (17.center);
		\draw [style={right_arrow}, in=180, out=0] (19.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (38.center) to (37.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw [style=arrow] (45.center) to (46.center);
		\draw [style=arrow] (48.center) to (47.center);
		\draw [style=arrow] (52.center) to (51.center);
		\draw [style=arrow] (54.center) to (53.center);
		\draw [style=arrow] (57.center) to (56.center);
		\draw [style=dashed arrow] (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSelement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.4, 0) {};
		\node [style=none] (1) at (1.6, 0) {};
		\node [style=none] (2) at (2.15, 0) {$A_1$};
		\node [style=none] (3) at (0, 0) {$A_0$};
		\node [style=none] (4) at (2.7, 0) {};
		\node [style=none] (7) at (5.9, 0) {};
		\node [style=none] (8) at (7.1, 0) {};
		\node [style=none] (9) at (7.5, 0) {$A_q$};
		\node [style=none] (10) at (5.15, 0) {$A_{q-1}$};
		\node [style=none] (11) at (4.175, 0) {};
		\node [style=none] (12) at (1, 0.5) {$a_1$};
		\node [style=none] (13) at (6.65, 0.5) {$a_q$};
		\node [style=none] (14) at (7.5, -6.35) {};
		\node [style=none] (15) at (7.5, -5.15) {};
		\node [style=none] (16) at (7.5, -4.5) {$u_2^{*}\ldots u_p^{*} A_q$};
		\node [style=none] (17) at (7.5, -6.75) {$\sigma^{\#} A_q$};
		\node [style=none] (18) at (7.5, -4.025) {};
		\node [style=none] (19) at (7.5, -1.6) {};
		\node [style=none] (20) at (7.5, -0.4) {};
		\node [style=none] (22) at (7.5, -2) {$u_p^{*}A_q$};
		\node [style=none] (23) at (7.5, -2.55) {};
		\node [style=none] (24) at (8, -5.75) {$u_1^{*}$};
		\node [style=none] (25) at (8, -0.85) {$u_p^{*}$};
		\node [style=none] (26) at (0, -0.5) {};
		\node [style=none] (27) at (0, -6.25) {};
		\node [style=none] (28) at (1, -6.75) {};
		\node [style=none] (29) at (6.5, -6.75) {};
		\node [style=none] (30) at (0, -6.75) {$\sigma^{*}A_0$};
		\node [style=none] (31) at (-0.725, -3.75) {$\sigma^{*}$};
		\node [style=none] (32) at (4, -7.5) {$\theta^{\sigma}(A)(a_1,\ldots,a_q)$};
		\node [style=none] (33) at (3.75, -3.25) {$\theta^{\sigma}(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (0.center);
		\draw [style=arrow] (8.center) to (7.center);
		\draw [style=arrow] (15.center) to (14.center);
		\draw [style=arrow] (20.center) to (19.center);
		\draw [style=arrow] (29.center) to (28.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw [style=dashed arrow] (23.center) to (18.center);
		\draw [style=dashed arrow] (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$m^U$};
		\node [style=none] (1) at (-1.7, 1) {};
		\node [style=none] (2) at (-0.55, 1) {};
		\node [style=none] (3) at (0, 1) {$A_1$};
		\node [style=none] (4) at (-2.15, 1) {$A_0$};
		\node [style=none] (5) at (0.625, 1) {};
		\node [style=none] (6) at (1.775, 1) {};
		\node [style=none] (7) at (2.325, 1) {$A_2$};
		\node [style=none] (8) at (-1.7, -1) {};
		\node [style=none] (11) at (-2.15, -1) {$A_0$};
		\node [style=none] (13) at (1.775, -1) {};
		\node [style=none] (14) at (2.325, -1) {$A_2$};
		\node [style=none] (15) at (-2.25, 0.525) {};
		\node [style=none] (16) at (-2, 0.525) {};
		\node [style=none] (17) at (-2.25, -0.475) {};
		\node [style=none] (18) at (-2, -0.475) {};
		\node [style=none] (19) at (2.225, 0.525) {};
		\node [style=none] (20) at (2.475, 0.525) {};
		\node [style=none] (21) at (2.225, -0.475) {};
		\node [style=none] (22) at (2.475, -0.475) {};
		\node [style=none] (23) at (-2.85, 0) {$1_U$};
		\node [style=none] (24) at (2.975, 0) {$1_U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (1.center);
		\draw [style=arrow] (6.center) to (5.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (22.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw [style=arrow] (13.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quilt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.475, 0.525) {};
		\node [style=none] (14) at (0.475, 0.525) {};
		\node [style=none] (15) at (0.475, 1.475) {};
		\node [style=none] (16) at (-0.475, 1.475) {};
		\node [style=none] (17) at (0.525, -1.475) {};
		\node [style=none] (18) at (1.475, -1.475) {};
		\node [style=none] (19) at (1.475, 0.475) {};
		\node [style=none] (20) at (0.525, 0.475) {};
		\node [style=none] (21) at (-1, 0) {$1$};
		\node [style=none] (22) at (0, -1) {$2$};
		\node [style=none] (23) at (0, 0) {$3$};
		\node [style=none] (24) at (1, 1) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (10.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (12.center);
		\draw (2.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [style=fill grey no line] (14.center)
			 to (13.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=fill grey no line] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quilt1_hawkins.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.5) {};
		\node [style=none] (1) at (1.5, -1.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-0.5, 1.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (-0.525, -0.475) {};
		\node [style=none] (14) at (-0.525, 0.475) {};
		\node [style=none] (15) at (-1.475, 0.475) {};
		\node [style=none] (16) at (-1.475, -0.475) {};
		\node [style=none] (17) at (1.475, 0.525) {};
		\node [style=none] (18) at (1.475, 1.475) {};
		\node [style=none] (19) at (-0.475, 1.475) {};
		\node [style=none] (20) at (-0.475, 0.525) {};
		\node [style=none] (21) at (0, -1) {$1$};
		\node [style=none] (22) at (1, 0) {$2$};
		\node [style=none] (23) at (0, 0) {$3$};
		\node [style=none] (24) at (-1, 1) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (10.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (12.center);
		\draw (2.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [style=fill grey no line] (14.center)
			 to (13.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=fill grey no line] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quilt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (2, 0.5) {};
		\node [style=none] (15) at (0.125, -0.6) {};
		\node [style=none] (16) at (1.875, -0.6) {};
		\node [style=none] (17) at (-1.5, 0) {$1$};
		\node [style=none] (18) at (0.5, -1) {$2$};
		\node [style=none] (19) at (-0.5, 0) {$3$};
		\node [style=none] (20) at (0.5, 1) {$4$};
		\node [style=none] (21) at (1.5, 0) {$5$};
		\node [style=none] (22) at (-0.975, 0.525) {};
		\node [style=none] (23) at (-0.025, 0.525) {};
		\node [style=none] (24) at (-0.025, 1.475) {};
		\node [style=none] (25) at (-0.975, 1.475) {};
		\node [style=none] (26) at (1.025, 0.525) {};
		\node [style=none] (27) at (1.975, 0.525) {};
		\node [style=none] (28) at (1.975, 1.475) {};
		\node [style=none] (29) at (1.025, 1.475) {};
		\node [style=none] (30) at (0.025, -0.475) {};
		\node [style=none] (31) at (0.975, -0.475) {};
		\node [style=none] (32) at (0.975, 0.475) {};
		\node [style=none] (33) at (0.025, 0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (5.center);
		\draw (5.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (2.center);
		\draw (16.center) to (15.center);
		\draw [style=fill grey no line] (23.center)
			 to (22.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=fill grey no line] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [style=fill grey no line] (31.center)
			 to (30.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quilt2_hawkins.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -2) {};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (0.5, 2) {};
		\node [style=none] (15) at (-0.6, 0.125) {};
		\node [style=none] (16) at (-0.6, 1.875) {};
		\node [style=none] (17) at (0, -1.5) {$1$};
		\node [style=none] (18) at (-1, 0.5) {$2$};
		\node [style=none] (19) at (0, -0.5) {$3$};
		\node [style=none] (20) at (1, 0.5) {$4$};
		\node [style=none] (21) at (0, 1.5) {$5$};
		\node [style=none] (22) at (0.525, -0.975) {};
		\node [style=none] (23) at (0.525, -0.025) {};
		\node [style=none] (24) at (1.475, -0.025) {};
		\node [style=none] (25) at (1.475, -0.975) {};
		\node [style=none] (26) at (0.525, 1.025) {};
		\node [style=none] (27) at (0.525, 1.975) {};
		\node [style=none] (28) at (1.475, 1.975) {};
		\node [style=none] (29) at (1.475, 1.025) {};
		\node [style=none] (30) at (-0.475, 0.025) {};
		\node [style=none] (31) at (-0.475, 0.975) {};
		\node [style=none] (32) at (0.475, 0.975) {};
		\node [style=none] (33) at (0.475, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (5.center);
		\draw (5.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (2.center);
		\draw (16.center) to (15.center);
		\draw [style=fill grey no line] (23.center)
			 to (22.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=fill grey no line] (27.center)
			 to (26.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [style=fill grey no line] (31.center)
			 to (30.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quiltaction1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167) at (1.7, -0.7) {};
		\node [style=none] (168) at (5.15, -0.7) {};
		\node [style=none] (169) at (1.7, -1.65) {};
		\node [style=none] (170) at (5.15, -1.65) {};
		\node [style=none] (163) at (5.075, 0.4) {};
		\node [style=none] (164) at (6.275, 0.4) {};
		\node [style=none] (165) at (5.075, -1.65) {};
		\node [style=none] (166) at (6.275, -1.65) {};
		\node [style=none] (155) at (-2.275, 3.725) {};
		\node [style=none] (156) at (1.675, 3.725) {};
		\node [style=none] (157) at (1.675, 1.55) {};
		\node [style=none] (158) at (-2.275, 1.55) {};
		\node [style=none] (151) at (1.7, 1.5) {};
		\node [style=none] (152) at (3.7, 1.5) {};
		\node [style=none] (153) at (3.7, -0.65) {};
		\node [style=none] (154) at (1.7, -0.65) {};
		\node [style=none] (147) at (3.725, 3.725) {};
		\node [style=none] (148) at (6.275, 3.725) {};
		\node [style=none] (149) at (6.275, 0.425) {};
		\node [style=none] (150) at (3.725, 0.425) {};
		\node [style=none] (0) at (6.3, -1.775) {};
		\node [style=none] (1) at (6.3, -2.675) {};
		\node [style=none] (6) at (-6.3, 3.65) {};
		\node [style=none] (7) at (-6.3, -2.675) {};
		\node [style=none] (8) at (6.3, 0.325) {};
		\node [style=none] (9) at (6.3, -0.6) {};
		\node [style=none] (10) at (6.3, 1.425) {};
		\node [style=none] (11) at (6.3, 0.5) {};
		\node [style=none] (12) at (6.3, 2.525) {};
		\node [style=none] (13) at (6.3, 1.6) {};
		\node [style=none] (14) at (6.3, 3.65) {};
		\node [style=none] (15) at (6.3, 2.7) {};
		\node [style=none] (16) at (5.05, 0.325) {};
		\node [style=none] (17) at (5.05, -0.6) {};
		\node [style=none] (18) at (5.05, 1.425) {};
		\node [style=none] (19) at (5.05, 0.5) {};
		\node [style=none] (20) at (5.05, 2.525) {};
		\node [style=none] (21) at (5.05, 1.6) {};
		\node [style=none] (22) at (5.05, 3.65) {};
		\node [style=none] (23) at (5.05, 2.7) {};
		\node [style=none] (24) at (3.7, 0.325) {};
		\node [style=none] (25) at (3.7, -0.6) {};
		\node [style=none] (26) at (3.7, 1.425) {};
		\node [style=none] (27) at (3.7, 0.5) {};
		\node [style=none] (31) at (1.7, 0.325) {};
		\node [style=none] (32) at (1.7, -0.6) {};
		\node [style=none] (33) at (1.7, 1.425) {};
		\node [style=none] (34) at (1.7, 0.5) {};
		\node [style=none] (35) at (1.7, 1.6) {};
		\node [style=none] (36) at (1.7, 3.65) {};
		\node [style=none] (37) at (-0.3, 1.6) {};
		\node [style=none] (38) at (-0.3, 3.65) {};
		\node [style=none] (39) at (-2.3, 1.6) {};
		\node [style=none] (40) at (-2.3, 3.65) {};
		\node [style=none] (41) at (-2.3, -1.6) {};
		\node [style=none] (42) at (-2.3, 1.425) {};
		\node [style=none] (44) at (1.7, -0.8) {};
		\node [style=none] (45) at (1.8, -0.8) {};
		\node [style=none] (46) at (1.7, -1.55) {};
		\node [style=none] (47) at (1.8, -1.55) {};
		\node [style=none] (52) at (4.95, -0.8) {};
		\node [style=none] (53) at (5.05, -0.8) {};
		\node [style=none] (54) at (4.95, -1.55) {};
		\node [style=none] (55) at (5.05, -1.55) {};
		\node [style=none] (56) at (-2.4, 3.75) {};
		\node [style=none] (57) at (-6.225, 3.75) {};
		\node [style=none] (58) at (6.2, 3.75) {};
		\node [style=none] (59) at (5.125, 3.75) {};
		\node [style=none] (60) at (4.95, 3.75) {};
		\node [style=none] (61) at (3.775, 3.75) {};
		\node [style=none] (62) at (3.625, 3.75) {};
		\node [style=none] (63) at (1.8, 3.75) {};
		\node [style=none] (64) at (1.6, 3.75) {};
		\node [style=none] (65) at (-0.225, 3.75) {};
		\node [style=none] (66) at (-0.4, 3.75) {};
		\node [style=none] (67) at (-2.225, 3.75) {};
		\node [style=none] (70) at (6.2, 0.425) {};
		\node [style=none] (71) at (5.125, 0.425) {};
		\node [style=none] (72) at (6.2, -2.75) {};
		\node [style=none] (73) at (-2.225, -2.75) {};
		\node [style=none] (74) at (6.225, 1.525) {};
		\node [style=none] (75) at (5.15, 1.525) {};
		\node [style=none] (76) at (-2.375, -2.75) {};
		\node [style=none] (77) at (-6.2, -2.75) {};
		\node [style=none] (78) at (6.225, 2.625) {};
		\node [style=none] (79) at (5.15, 2.625) {};
		\node [style=none] (80) at (6.2, -1.675) {};
		\node [style=none] (81) at (5.125, -1.675) {};
		\node [style=none] (82) at (6.175, -0.675) {};
		\node [style=none] (83) at (5.1, -0.675) {};
		\node [style=none] (84) at (4.925, 0.425) {};
		\node [style=none] (85) at (3.75, 0.425) {};
		\node [style=none] (86) at (3.6, 0.425) {};
		\node [style=none] (87) at (1.775, 0.425) {};
		\node [style=none] (88) at (4.95, 1.525) {};
		\node [style=none] (89) at (3.775, 1.525) {};
		\node [style=none] (90) at (3.6, 1.525) {};
		\node [style=none] (91) at (1.775, 1.525) {};
		\node [style=none] (98) at (4.95, -1.675) {};
		\node [style=none] (99) at (1.775, -1.675) {};
		\node [style=none] (100) at (1.6, 1.525) {};
		\node [style=none] (101) at (-0.225, 1.525) {};
		\node [style=none] (102) at (-0.4, 1.525) {};
		\node [style=none] (103) at (-2.225, 1.525) {};
		\node [style=none] (104) at (3.575, -0.675) {};
		\node [style=none] (105) at (1.75, -0.675) {};
		\node [style=none] (106) at (4.95, -0.675) {};
		\node [style=none] (107) at (3.775, -0.675) {};
		\node [style=none] (108) at (1.6, -1.675) {};
		\node [style=none] (109) at (-2.225, -1.675) {};
		\node [style=none] (110) at (-2.3, -1.775) {};
		\node [style=none] (111) at (-2.3, -2.675) {};
		\node [style=none] (112) at (-0.3, -0.125) {$\theta_3^{u_2,u_3}$};
		\node [style=none] (113) at (4.45, -0.125) {$\theta_5^{u_2}$};
		\node [style=none] (114) at (-4.3, 0.425) {$\theta_1^{u_1,u_2u_3,u_4u_5}$};
		\node [style=none] (115) at (4.975, 2.625) {};
		\node [style=none] (116) at (3.8, 2.625) {};
		\node [style=none] (117) at (3.7, 2.525) {};
		\node [style=none] (118) at (3.7, 1.6) {};
		\node [style=none] (119) at (3.7, 3.65) {};
		\node [style=none] (120) at (3.7, 2.7) {};
		\node [style=none] (121) at (2.7, 2.625) {$\theta_4^{u_4,u_5}$};
		\node [style=none] (122) at (1.95, -2.25) {$\theta_2^{u_1}$};
		\node [style=none] (123) at (3.7, -1.175) {$m^{U_1}$};
		\node [style=none] (124) at (5.7, 3.175) {$f^{u_5}$};
		\node [style=none] (125) at (5.8, 2.075) {$f^{u_4}$};
		\node [style=none] (126) at (5.8, 0.975) {$f^{u_3}$};
		\node [style=none] (127) at (5.8, -0.125) {$f^{u_2}$};
		\node [style=none] (128) at (4.375, 3.175) {$f^{u_5}$};
		\node [style=none] (129) at (4.375, 2.075) {$f^{u_4}$};
		\node [style=none] (130) at (4.3, 0.975) {$f^{u_3}$};
		\node [style=none] (131) at (2.725, 0.975) {$f^{u_3}$};
		\node [style=none] (132) at (2.725, -0.125) {$f^{u_2}$};
		\node [style=none] (134) at (-1.3, 2.625) {$f^{u_4u_5}$};
		\node [style=none] (135) at (0.7, 2.625) {$f^{u_4u_5}$};
		\node [style=none] (136) at (-6.275, -2.875) {};
		\node [style=none] (137) at (-6.175, -2.875) {};
		\node [style=none] (138) at (-6.275, -3.625) {};
		\node [style=none] (139) at (-6.175, -3.625) {};
		\node [style=none] (140) at (6.225, -2.875) {};
		\node [style=none] (141) at (6.325, -2.875) {};
		\node [style=none] (142) at (6.225, -3.625) {};
		\node [style=none] (143) at (6.325, -3.625) {};
		\node [style=none] (144) at (-0.025, -3.25) {$m^{U_0}$};
		\node [style=none] (145) at (6.2, -3.75) {};
		\node [style=none] (146) at (-6.175, -3.75) {};
		\node [style=none] (159) at (-6.225, -2.775) {};
		\node [style=none] (160) at (6.275, -2.775) {};
		\node [style=none] (161) at (6.275, -3.725) {};
		\node [style=none] (162) at (-6.225, -3.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=light yellow] (167.center)
			 to (169.center)
			 to (170.center)
			 to (168.center)
			 to cycle;
		\draw [style=light yellow] (163.center)
			 to (165.center)
			 to (166.center)
			 to (164.center)
			 to cycle;
		\draw [style=light yellow] (158.center)
			 to (157.center)
			 to (156.center)
			 to (155.center)
			 to cycle;
		\draw [style=light yellow] (154.center)
			 to (153.center)
			 to (152.center)
			 to (151.center)
			 to cycle;
		\draw [style=light yellow] (150.center)
			 to (149.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (6.center) to (7.center);
		\draw [style=arrow] (8.center) to (9.center);
		\draw [style=arrow] (10.center) to (11.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=arrow] (22.center) to (23.center);
		\draw [style=arrow] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw [style=arrow] (31.center) to (32.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (38.center) to (37.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw [style=arrow] (42.center) to (41.center);
		\draw (47.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (55.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw [style=arrow] (56.center) to (57.center);
		\draw [style=arrow] (58.center) to (59.center);
		\draw [style=arrow] (60.center) to (61.center);
		\draw [style=arrow] (62.center) to (63.center);
		\draw [style=arrow] (64.center) to (65.center);
		\draw [style=arrow] (66.center) to (67.center);
		\draw [style=arrow] (70.center) to (71.center);
		\draw [style=arrow] (72.center) to (73.center);
		\draw [style=arrow] (74.center) to (75.center);
		\draw [style=arrow, in=360, out=180] (76.center) to (77.center);
		\draw [style=arrow] (78.center) to (79.center);
		\draw [style=arrow] (80.center) to (81.center);
		\draw [style=arrow] (82.center) to (83.center);
		\draw [style=arrow] (84.center) to (85.center);
		\draw [style=arrow] (86.center) to (87.center);
		\draw [style=arrow] (88.center) to (89.center);
		\draw [style=arrow] (90.center) to (91.center);
		\draw [style=arrow] (98.center) to (99.center);
		\draw [style=arrow] (100.center) to (101.center);
		\draw [style=arrow] (102.center) to (103.center);
		\draw [style=arrow] (104.center) to (105.center);
		\draw [style=arrow] (106.center) to (107.center);
		\draw [style=arrow] (108.center) to (109.center);
		\draw [style=arrow] (110.center) to (111.center);
		\draw [style=arrow] (115.center) to (116.center);
		\draw [style=arrow] (117.center) to (118.center);
		\draw [style=arrow] (119.center) to (120.center);
		\draw (139.center) to (137.center);
		\draw (136.center) to (138.center);
		\draw (143.center) to (141.center);
		\draw (140.center) to (142.center);
		\draw [style=arrow] (145.center) to (146.center);
		\draw [style=light yellow] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quiltaction2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (171) at (3.575, 0.4) {};
		\node [style=none] (172) at (5.275, 0.4) {};
		\node [style=none] (173) at (3.575, -0.675) {};
		\node [style=none] (174) at (5.275, -0.675) {};
		\node [style=none] (167) at (1.7, -0.7) {};
		\node [style=none] (168) at (5.15, -0.7) {};
		\node [style=none] (169) at (1.7, -1.65) {};
		\node [style=none] (170) at (5.15, -1.65) {};
		\node [style=none] (163) at (5.075, 1.5) {};
		\node [style=none] (164) at (6.275, 1.5) {};
		\node [style=none] (165) at (5.075, -1.65) {};
		\node [style=none] (166) at (6.275, -1.65) {};
		\node [style=none] (155) at (-2.275, 3.725) {};
		\node [style=none] (156) at (1.675, 3.725) {};
		\node [style=none] (157) at (1.675, 1.55) {};
		\node [style=none] (158) at (-2.275, 1.55) {};
		\node [style=none] (151) at (1.7, 1.5) {};
		\node [style=none] (152) at (3.7, 1.5) {};
		\node [style=none] (153) at (3.7, -0.65) {};
		\node [style=none] (154) at (1.7, -0.65) {};
		\node [style=none] (147) at (3.725, 3.75) {};
		\node [style=none] (148) at (6.275, 3.75) {};
		\node [style=none] (149) at (6.275, 1.525) {};
		\node [style=none] (150) at (3.725, 1.525) {};
		\node [style=none] (0) at (6.3, -1.775) {};
		\node [style=none] (1) at (6.3, -2.675) {};
		\node [style=none] (6) at (-6.3, 3.65) {};
		\node [style=none] (7) at (-6.3, -2.675) {};
		\node [style=none] (8) at (6.3, 0.325) {};
		\node [style=none] (9) at (6.3, -0.6) {};
		\node [style=none] (10) at (6.3, 1.425) {};
		\node [style=none] (11) at (6.3, 1) {};
		\node [style=none] (12) at (6.3, 2.525) {};
		\node [style=none] (13) at (6.3, 1.6) {};
		\node [style=none] (14) at (6.3, 3.65) {};
		\node [style=none] (15) at (6.3, 2.7) {};
		\node [style=none] (16) at (5.05, 0.325) {};
		\node [style=none] (17) at (5.05, -0.6) {};
		\node [style=none] (18) at (5.05, 1.425) {};
		\node [style=none] (19) at (5.05, 0.5) {};
		\node [style=none] (20) at (5.05, 2.525) {};
		\node [style=none] (21) at (5.05, 1.6) {};
		\node [style=none] (22) at (5.05, 3.65) {};
		\node [style=none] (23) at (5.05, 2.7) {};
		\node [style=none] (24) at (3.7, 0.325) {};
		\node [style=none] (25) at (3.7, -0.6) {};
		\node [style=none] (26) at (3.7, 1.425) {};
		\node [style=none] (27) at (3.7, 0.5) {};
		\node [style=none] (31) at (1.7, 0.325) {};
		\node [style=none] (32) at (1.7, -0.6) {};
		\node [style=none] (33) at (1.7, 1.425) {};
		\node [style=none] (34) at (1.7, 0.5) {};
		\node [style=none] (35) at (1.7, 1.6) {};
		\node [style=none] (36) at (1.7, 3.65) {};
		\node [style=none] (37) at (-0.3, 1.6) {};
		\node [style=none] (38) at (-0.3, 3.65) {};
		\node [style=none] (39) at (-2.3, 1.6) {};
		\node [style=none] (40) at (-2.3, 3.65) {};
		\node [style=none] (41) at (-2.3, -1.6) {};
		\node [style=none] (42) at (-2.3, 1.425) {};
		\node [style=none] (44) at (1.7, -0.8) {};
		\node [style=none] (45) at (1.8, -0.8) {};
		\node [style=none] (46) at (1.7, -1.55) {};
		\node [style=none] (47) at (1.8, -1.55) {};
		\node [style=none] (52) at (4.95, -0.8) {};
		\node [style=none] (53) at (5.05, -0.8) {};
		\node [style=none] (54) at (4.95, -1.55) {};
		\node [style=none] (55) at (5.05, -1.55) {};
		\node [style=none] (56) at (-2.4, 3.75) {};
		\node [style=none] (57) at (-6.225, 3.75) {};
		\node [style=none] (58) at (6.2, 3.75) {};
		\node [style=none] (59) at (5.125, 3.75) {};
		\node [style=none] (60) at (4.95, 3.75) {};
		\node [style=none] (61) at (3.775, 3.75) {};
		\node [style=none] (62) at (3.625, 3.75) {};
		\node [style=none] (63) at (1.8, 3.75) {};
		\node [style=none] (64) at (1.6, 3.75) {};
		\node [style=none] (65) at (-0.225, 3.75) {};
		\node [style=none] (66) at (-0.4, 3.75) {};
		\node [style=none] (67) at (-2.225, 3.75) {};
		\node [style=none] (70) at (6.2, 0.425) {};
		\node [style=none] (71) at (5.125, 0.425) {};
		\node [style=none] (72) at (6.2, -2.75) {};
		\node [style=none] (73) at (-2.225, -2.75) {};
		\node [style=none] (74) at (6.225, 1.525) {};
		\node [style=none] (75) at (5.15, 1.525) {};
		\node [style=none] (76) at (-2.375, -2.75) {};
		\node [style=none] (77) at (-6.2, -2.75) {};
		\node [style=none] (78) at (6.225, 2.625) {};
		\node [style=none] (79) at (5.15, 2.625) {};
		\node [style=none] (80) at (6.2, -1.675) {};
		\node [style=none] (81) at (5.125, -1.675) {};
		\node [style=none] (82) at (6.175, -0.675) {};
		\node [style=none] (83) at (5.1, -0.675) {};
		\node [style=none] (84) at (4.925, 0.425) {};
		\node [style=none] (85) at (3.75, 0.425) {};
		\node [style=none] (86) at (3.6, 0.425) {};
		\node [style=none] (87) at (1.775, 0.425) {};
		\node [style=none] (88) at (4.95, 1.525) {};
		\node [style=none] (89) at (3.775, 1.525) {};
		\node [style=none] (90) at (3.6, 1.525) {};
		\node [style=none] (91) at (1.775, 1.525) {};
		\node [style=none] (98) at (4.95, -1.675) {};
		\node [style=none] (99) at (1.775, -1.675) {};
		\node [style=none] (100) at (1.6, 1.525) {};
		\node [style=none] (101) at (-0.225, 1.525) {};
		\node [style=none] (102) at (-0.4, 1.525) {};
		\node [style=none] (103) at (-2.225, 1.525) {};
		\node [style=none] (104) at (3.575, -0.675) {};
		\node [style=none] (105) at (1.75, -0.675) {};
		\node [style=none] (106) at (4.95, -0.675) {};
		\node [style=none] (107) at (3.775, -0.675) {};
		\node [style=none] (108) at (1.6, -1.675) {};
		\node [style=none] (109) at (-2.225, -1.675) {};
		\node [style=none] (110) at (-2.3, -1.775) {};
		\node [style=none] (111) at (-2.3, -2.675) {};
		\node [style=none] (112) at (-0.3, -0.125) {$\theta_3^{u_2,u_3}$};
		\node [style=none] (113) at (4.45, -0.125) {$f^{u_2}$};
		\node [style=none] (114) at (-4.3, 0.425) {$\theta_1^{u_1,u_2u_3,u_4u_5}$};
		\node [style=none] (115) at (4.975, 2.625) {};
		\node [style=none] (116) at (3.8, 2.625) {};
		\node [style=none] (117) at (3.7, 2.525) {};
		\node [style=none] (118) at (3.7, 1.6) {};
		\node [style=none] (119) at (3.7, 3.65) {};
		\node [style=none] (120) at (3.7, 2.7) {};
		\node [style=none] (121) at (2.7, 2.625) {$\theta_4^{u_4,u_5}$};
		\node [style=none] (122) at (1.95, -2.25) {$\theta_2^{u_1}$};
		\node [style=none] (123) at (3.7, -1.175) {$m^{U_1}$};
		\node [style=none] (124) at (5.7, 3.175) {$f^{u_5}$};
		\node [style=none] (125) at (5.8, 2.075) {$f^{u_4}$};
		\node [style=none] (126) at (5.8, 0.975) {$f^{u_3}$};
		\node [style=none] (127) at (5.8, -0.125) {$f^{u_2}$};
		\node [style=none] (128) at (4.375, 3.175) {$f^{u_5}$};
		\node [style=none] (129) at (4.375, 2.075) {$f^{u_4}$};
		\node [style=none] (130) at (4.3, 0.975) {$\theta_5^{u_3}$};
		\node [style=none] (131) at (2.725, 0.975) {$f^{u_3}$};
		\node [style=none] (132) at (2.725, -0.125) {$f^{u_2}$};
		\node [style=none] (134) at (-1.3, 2.625) {$f^{u_4u_5}$};
		\node [style=none] (135) at (0.7, 2.625) {$f^{u_4u_5}$};
		\node [style=none] (136) at (-6.275, -2.875) {};
		\node [style=none] (137) at (-6.175, -2.875) {};
		\node [style=none] (138) at (-6.275, -3.625) {};
		\node [style=none] (139) at (-6.175, -3.625) {};
		\node [style=none] (140) at (6.225, -2.875) {};
		\node [style=none] (141) at (6.325, -2.875) {};
		\node [style=none] (142) at (6.225, -3.625) {};
		\node [style=none] (143) at (6.325, -3.625) {};
		\node [style=none] (144) at (-0.025, -3.25) {$m^{U_0}$};
		\node [style=none] (145) at (6.2, -3.75) {};
		\node [style=none] (146) at (-6.175, -3.75) {};
		\node [style=none] (159) at (-6.225, -2.775) {};
		\node [style=none] (160) at (6.275, -2.775) {};
		\node [style=none] (161) at (6.275, -3.725) {};
		\node [style=none] (162) at (-6.225, -3.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=light yellow] (171.center)
			 to (173.center)
			 to (174.center)
			 to (172.center)
			 to cycle;
		\draw [style=light yellow] (167.center)
			 to (169.center)
			 to (170.center)
			 to (168.center)
			 to cycle;
		\draw [style=light yellow] (163.center)
			 to (165.center)
			 to (166.center)
			 to (164.center)
			 to cycle;
		\draw [style=light yellow] (158.center)
			 to (157.center)
			 to (156.center)
			 to (155.center)
			 to cycle;
		\draw [style=light yellow] (154.center)
			 to (153.center)
			 to (152.center)
			 to (151.center)
			 to cycle;
		\draw [style=light yellow] (150.center)
			 to (149.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (6.center) to (7.center);
		\draw [style=arrow] (8.center) to (9.center);
		\draw [style=arrow] (10.center) to (11.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=arrow] (22.center) to (23.center);
		\draw [style=arrow] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw [style=arrow] (31.center) to (32.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (38.center) to (37.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw [style=arrow] (42.center) to (41.center);
		\draw (47.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (55.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw [style=arrow] (56.center) to (57.center);
		\draw [style=arrow] (58.center) to (59.center);
		\draw [style=arrow] (60.center) to (61.center);
		\draw [style=arrow] (62.center) to (63.center);
		\draw [style=arrow] (64.center) to (65.center);
		\draw [style=arrow] (66.center) to (67.center);
		\draw [style=arrow] (70.center) to (71.center);
		\draw [style=arrow] (72.center) to (73.center);
		\draw [style=arrow] (74.center) to (75.center);
		\draw [style=arrow, in=360, out=180] (76.center) to (77.center);
		\draw [style=arrow] (78.center) to (79.center);
		\draw [style=arrow] (80.center) to (81.center);
		\draw [style=arrow] (82.center) to (83.center);
		\draw [style=arrow] (84.center) to (85.center);
		\draw [style=arrow] (86.center) to (87.center);
		\draw [style=arrow] (88.center) to (89.center);
		\draw [style=arrow] (90.center) to (91.center);
		\draw [style=arrow] (98.center) to (99.center);
		\draw [style=arrow] (100.center) to (101.center);
		\draw [style=arrow] (102.center) to (103.center);
		\draw [style=arrow] (104.center) to (105.center);
		\draw [style=arrow] (106.center) to (107.center);
		\draw [style=arrow] (108.center) to (109.center);
		\draw [style=arrow] (110.center) to (111.center);
		\draw [style=arrow] (115.center) to (116.center);
		\draw [style=arrow] (117.center) to (118.center);
		\draw [style=arrow] (119.center) to (120.center);
		\draw (139.center) to (137.center);
		\draw (136.center) to (138.center);
		\draw (143.center) to (141.center);
		\draw (140.center) to (142.center);
		\draw [style=arrow] (145.center) to (146.center);
		\draw [style=light yellow] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quiltaction3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (199) at (3.775, 1.525) {};
		\node [style=none] (200) at (5.775, 1.525) {};
		\node [style=none] (201) at (3.775, -0.7) {};
		\node [style=none] (202) at (5.775, -0.7) {};
		\node [style=none] (195) at (5.775, 3.75) {};
		\node [style=none] (196) at (7.125, 3.75) {};
		\node [style=none] (197) at (5.775, 0.4) {};
		\node [style=none] (198) at (7.125, 0.4) {};
		\node [style=none] (167) at (3.7, -0.675) {};
		\node [style=none] (168) at (7.125, -0.675) {};
		\node [style=none] (169) at (3.7, -1.675) {};
		\node [style=none] (170) at (7.125, -1.675) {};
		\node [style=none] (163) at (1.675, 1.625) {};
		\node [style=none] (164) at (3.75, 1.625) {};
		\node [style=none] (165) at (1.675, -1.675) {};
		\node [style=none] (166) at (3.8, -1.675) {};
		\node [style=none] (155) at (-2.275, 3.725) {};
		\node [style=none] (156) at (3.725, 3.725) {};
		\node [style=none] (157) at (3.725, 1.55) {};
		\node [style=none] (158) at (-2.275, 1.55) {};
		\node [style=none] (0) at (7.125, -1.775) {};
		\node [style=none] (1) at (7.125, -2.675) {};
		\node [style=none] (6) at (-6.3, 3.65) {};
		\node [style=none] (7) at (-6.3, -2.675) {};
		\node [style=none] (16) at (7.1, 0.325) {};
		\node [style=none] (17) at (7.1, -0.6) {};
		\node [style=none] (18) at (7.1, 1.425) {};
		\node [style=none] (19) at (7.1, 0.5) {};
		\node [style=none] (20) at (7.1, 2.525) {};
		\node [style=none] (21) at (7.1, 1.6) {};
		\node [style=none] (22) at (7.1, 3.65) {};
		\node [style=none] (23) at (7.1, 2.7) {};
		\node [style=none] (24) at (5.75, 0.325) {};
		\node [style=none] (25) at (5.75, -0.6) {};
		\node [style=none] (26) at (5.75, 1.425) {};
		\node [style=none] (27) at (5.75, 0.5) {};
		\node [style=none] (31) at (1.7, 0.325) {};
		\node [style=none] (32) at (1.7, -0.6) {};
		\node [style=none] (33) at (1.7, 1.425) {};
		\node [style=none] (34) at (1.7, 0.5) {};
		\node [style=none] (35) at (1.7, 1.6) {};
		\node [style=none] (36) at (1.7, 3.65) {};
		\node [style=none] (37) at (-0.3, 1.6) {};
		\node [style=none] (38) at (-0.3, 3.65) {};
		\node [style=none] (39) at (-2.3, 1.6) {};
		\node [style=none] (40) at (-2.3, 3.65) {};
		\node [style=none] (41) at (-2.3, -1.6) {};
		\node [style=none] (42) at (-2.3, 1.425) {};
		\node [style=none] (44) at (3.75, -0.8) {};
		\node [style=none] (45) at (3.85, -0.8) {};
		\node [style=none] (46) at (3.75, -1.55) {};
		\node [style=none] (47) at (3.85, -1.55) {};
		\node [style=none] (52) at (7, -0.8) {};
		\node [style=none] (53) at (7.1, -0.8) {};
		\node [style=none] (54) at (7, -1.55) {};
		\node [style=none] (55) at (7.1, -1.55) {};
		\node [style=none] (56) at (-2.4, 3.75) {};
		\node [style=none] (57) at (-6.225, 3.75) {};
		\node [style=none] (60) at (7, 3.75) {};
		\node [style=none] (61) at (5.825, 3.75) {};
		\node [style=none] (62) at (5.675, 3.75) {};
		\node [style=none] (63) at (3.85, 3.75) {};
		\node [style=none] (64) at (1.6, 3.75) {};
		\node [style=none] (65) at (-0.225, 3.75) {};
		\node [style=none] (66) at (-0.4, 3.75) {};
		\node [style=none] (67) at (-2.225, 3.75) {};
		\node [style=none] (72) at (7.025, -2.75) {};
		\node [style=none] (73) at (-2.225, -2.75) {};
		\node [style=none] (76) at (-2.375, -2.75) {};
		\node [style=none] (77) at (-6.2, -2.75) {};
		\node [style=none] (84) at (6.975, 0.425) {};
		\node [style=none] (85) at (5.8, 0.425) {};
		\node [style=none] (86) at (5.65, 0.425) {};
		\node [style=none] (87) at (3.825, 0.425) {};
		\node [style=none] (88) at (7, 1.525) {};
		\node [style=none] (89) at (5.825, 1.525) {};
		\node [style=none] (90) at (5.65, 1.525) {};
		\node [style=none] (91) at (3.825, 1.525) {};
		\node [style=none] (98) at (7, -1.675) {};
		\node [style=none] (99) at (3.825, -1.675) {};
		\node [style=none] (100) at (1.6, 1.525) {};
		\node [style=none] (101) at (-0.225, 1.525) {};
		\node [style=none] (102) at (-0.4, 1.525) {};
		\node [style=none] (103) at (-2.225, 1.525) {};
		\node [style=none] (104) at (5.625, -0.675) {};
		\node [style=none] (105) at (3.825, -0.675) {};
		\node [style=none] (106) at (7, -0.675) {};
		\node [style=none] (107) at (5.825, -0.675) {};
		\node [style=none] (108) at (1.6, -1.675) {};
		\node [style=none] (109) at (-2.225, -1.675) {};
		\node [style=none] (110) at (-2.3, -1.775) {};
		\node [style=none] (111) at (-2.3, -2.675) {};
		\node [style=none] (112) at (-0.3, -0.125) {$\theta_3^{u_2,u_3}$};
		\node [style=none] (113) at (6.5, -0.125) {$\theta_5^{u_2}$};
		\node [style=none] (114) at (-4.3, 0.425) {$\theta_1^{u_1,u_2u_3,u_4u_5}$};
		\node [style=none] (115) at (7.025, 2.625) {};
		\node [style=none] (116) at (5.85, 2.625) {};
		\node [style=none] (117) at (5.75, 2.525) {};
		\node [style=none] (118) at (5.75, 1.6) {};
		\node [style=none] (119) at (5.75, 3.65) {};
		\node [style=none] (120) at (5.75, 2.7) {};
		\node [style=none] (121) at (4.75, 2.625) {$\theta_4^{u_4,u_5}$};
		\node [style=none] (122) at (1.95, -2.25) {$\theta_2^{u_1}$};
		\node [style=none] (123) at (5.75, -1.175) {$m^{U_1}$};
		\node [style=none] (128) at (6.425, 3.175) {$f^{u_5}$};
		\node [style=none] (129) at (6.425, 2.075) {$f^{u_4}$};
		\node [style=none] (130) at (6.35, 0.975) {$f^{u_3}$};
		\node [style=none] (131) at (4.775, 0.975) {$f^{u_3}$};
		\node [style=none] (132) at (4.775, -0.125) {$f^{u_2}$};
		\node [style=none] (134) at (-1.3, 2.625) {$f^{u_4u_5}$};
		\node [style=none] (135) at (0.7, 2.625) {$f^{u_4u_5}$};
		\node [style=none] (136) at (-6.275, -2.875) {};
		\node [style=none] (137) at (-6.175, -2.875) {};
		\node [style=none] (138) at (-6.275, -3.625) {};
		\node [style=none] (139) at (-6.175, -3.625) {};
		\node [style=none] (140) at (7.05, -2.875) {};
		\node [style=none] (141) at (7.15, -2.875) {};
		\node [style=none] (142) at (7.05, -3.625) {};
		\node [style=none] (143) at (7.15, -3.625) {};
		\node [style=none] (144) at (-0.025, -3.25) {$m^{U_0}$};
		\node [style=none] (145) at (7.025, -3.75) {};
		\node [style=none] (146) at (-6.175, -3.75) {};
		\node [style=none] (159) at (-6.225, -2.775) {};
		\node [style=none] (160) at (7.1, -2.775) {};
		\node [style=none] (161) at (7.1, -3.725) {};
		\node [style=none] (162) at (-6.225, -3.725) {};
		\node [style=none] (171) at (1.7, -0.8) {};
		\node [style=none] (172) at (1.8, -0.8) {};
		\node [style=none] (173) at (1.7, -1.55) {};
		\node [style=none] (174) at (1.8, -1.55) {};
		\node [style=none] (175) at (3.75, 0.325) {};
		\node [style=none] (176) at (3.75, -0.6) {};
		\node [style=none] (177) at (3.75, 1.425) {};
		\node [style=none] (178) at (3.75, 0.5) {};
		\node [style=none] (179) at (3.75, 1.6) {};
		\node [style=none] (180) at (3.75, 3.65) {};
		\node [style=none] (182) at (3.625, 3.75) {};
		\node [style=none] (183) at (1.8, 3.75) {};
		\node [style=none] (184) at (3.625, 1.525) {};
		\node [style=none] (185) at (1.8, 1.525) {};
		\node [style=none] (186) at (2.725, 2.625) {$f^{u_4u_5}$};
		\node [style=none] (187) at (3.6, 0.425) {};
		\node [style=none] (188) at (1.775, 0.425) {};
		\node [style=none] (191) at (2.75, 0.975) {$f^{u_3}$};
		\node [style=none] (192) at (2.75, -0.125) {$f^{u_2}$};
		\node [style=none] (193) at (3.575, -1.675) {};
		\node [style=none] (194) at (1.775, -1.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=light yellow] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=light yellow] (195.center)
			 to (197.center)
			 to (198.center)
			 to (196.center)
			 to cycle;
		\draw [style=light yellow] (167.center)
			 to (169.center)
			 to (170.center)
			 to (168.center)
			 to cycle;
		\draw [style=light yellow] (163.center)
			 to (165.center)
			 to (166.center)
			 to (164.center)
			 to cycle;
		\draw [style=light yellow] (158.center)
			 to (157.center)
			 to (156.center)
			 to (155.center)
			 to cycle;
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (6.center) to (7.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=arrow] (22.center) to (23.center);
		\draw [style=arrow] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw [style=arrow] (31.center) to (32.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (38.center) to (37.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw [style=arrow] (42.center) to (41.center);
		\draw (47.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (55.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw [style=arrow] (56.center) to (57.center);
		\draw [style=arrow] (60.center) to (61.center);
		\draw [style=arrow] (62.center) to (63.center);
		\draw [style=arrow, in=360, out=180] (64.center) to (65.center);
		\draw [style=arrow] (66.center) to (67.center);
		\draw [style=arrow] (72.center) to (73.center);
		\draw [style=arrow, in=360, out=180] (76.center) to (77.center);
		\draw [style=arrow] (84.center) to (85.center);
		\draw [style=arrow] (86.center) to (87.center);
		\draw [style=arrow] (88.center) to (89.center);
		\draw [style=arrow] (90.center) to (91.center);
		\draw [style=arrow] (98.center) to (99.center);
		\draw [style=arrow] (100.center) to (101.center);
		\draw [style=arrow] (102.center) to (103.center);
		\draw [style=arrow] (104.center) to (105.center);
		\draw [style=arrow] (106.center) to (107.center);
		\draw [style=arrow] (108.center) to (109.center);
		\draw [style=arrow] (110.center) to (111.center);
		\draw [style=arrow] (115.center) to (116.center);
		\draw [style=arrow] (117.center) to (118.center);
		\draw [style=arrow] (119.center) to (120.center);
		\draw (139.center) to (137.center);
		\draw (136.center) to (138.center);
		\draw (143.center) to (141.center);
		\draw (140.center) to (142.center);
		\draw [style=arrow] (145.center) to (146.center);
		\draw [style=light yellow] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
		\draw (174.center) to (172.center);
		\draw (171.center) to (173.center);
		\draw [style=arrow] (175.center) to (176.center);
		\draw [style=arrow] (177.center) to (178.center);
		\draw [style=arrow] (180.center) to (179.center);
		\draw [style=arrow, in=360, out=180] (182.center) to (183.center);
		\draw [style=arrow] (184.center) to (185.center);
		\draw [style=arrow] (187.center) to (188.center);
		\draw [style=arrow] (193.center) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quiltaction4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (203) at (5.75, 0.425) {};
		\node [style=none] (204) at (7.1, 0.425) {};
		\node [style=none] (205) at (5.75, -0.7) {};
		\node [style=none] (206) at (7.1, -0.7) {};
		\node [style=none] (199) at (3.775, 1.525) {};
		\node [style=none] (200) at (5.775, 1.525) {};
		\node [style=none] (201) at (3.775, -0.7) {};
		\node [style=none] (202) at (5.775, -0.7) {};
		\node [style=none] (195) at (5.775, 3.75) {};
		\node [style=none] (196) at (7.125, 3.75) {};
		\node [style=none] (197) at (5.775, 1.5) {};
		\node [style=none] (198) at (7.125, 1.5) {};
		\node [style=none] (167) at (3.7, -0.675) {};
		\node [style=none] (168) at (7.125, -0.675) {};
		\node [style=none] (169) at (3.7, -1.675) {};
		\node [style=none] (170) at (7.125, -1.675) {};
		\node [style=none] (163) at (1.675, 1.625) {};
		\node [style=none] (164) at (3.75, 1.625) {};
		\node [style=none] (165) at (1.675, -1.675) {};
		\node [style=none] (166) at (3.8, -1.675) {};
		\node [style=none] (155) at (-2.275, 3.725) {};
		\node [style=none] (156) at (3.725, 3.725) {};
		\node [style=none] (157) at (3.725, 1.55) {};
		\node [style=none] (158) at (-2.275, 1.55) {};
		\node [style=none] (0) at (7.125, -1.775) {};
		\node [style=none] (1) at (7.125, -2.675) {};
		\node [style=none] (6) at (-6.3, 3.65) {};
		\node [style=none] (7) at (-6.3, -2.675) {};
		\node [style=none] (16) at (7.1, 0.325) {};
		\node [style=none] (17) at (7.1, -0.6) {};
		\node [style=none] (18) at (7.1, 1.425) {};
		\node [style=none] (19) at (7.1, 0.5) {};
		\node [style=none] (20) at (7.1, 2.525) {};
		\node [style=none] (21) at (7.1, 1.6) {};
		\node [style=none] (22) at (7.1, 3.65) {};
		\node [style=none] (23) at (7.1, 2.7) {};
		\node [style=none] (24) at (5.75, 0.325) {};
		\node [style=none] (25) at (5.75, -0.6) {};
		\node [style=none] (26) at (5.75, 1.425) {};
		\node [style=none] (27) at (5.75, 0.5) {};
		\node [style=none] (31) at (1.7, 0.325) {};
		\node [style=none] (32) at (1.7, -0.6) {};
		\node [style=none] (33) at (1.7, 1.425) {};
		\node [style=none] (34) at (1.7, 0.5) {};
		\node [style=none] (35) at (1.7, 1.6) {};
		\node [style=none] (36) at (1.7, 3.65) {};
		\node [style=none] (37) at (-0.3, 1.6) {};
		\node [style=none] (38) at (-0.3, 3.65) {};
		\node [style=none] (39) at (-2.3, 1.6) {};
		\node [style=none] (40) at (-2.3, 3.65) {};
		\node [style=none] (41) at (-2.3, -1.6) {};
		\node [style=none] (42) at (-2.3, 1.425) {};
		\node [style=none] (44) at (3.75, -0.8) {};
		\node [style=none] (45) at (3.85, -0.8) {};
		\node [style=none] (46) at (3.75, -1.55) {};
		\node [style=none] (47) at (3.85, -1.55) {};
		\node [style=none] (52) at (7, -0.8) {};
		\node [style=none] (53) at (7.1, -0.8) {};
		\node [style=none] (54) at (7, -1.55) {};
		\node [style=none] (55) at (7.1, -1.55) {};
		\node [style=none] (56) at (-2.4, 3.75) {};
		\node [style=none] (57) at (-6.225, 3.75) {};
		\node [style=none] (60) at (7, 3.75) {};
		\node [style=none] (61) at (5.825, 3.75) {};
		\node [style=none] (62) at (5.675, 3.75) {};
		\node [style=none] (63) at (3.85, 3.75) {};
		\node [style=none] (64) at (1.6, 3.75) {};
		\node [style=none] (65) at (-0.225, 3.75) {};
		\node [style=none] (66) at (-0.4, 3.75) {};
		\node [style=none] (67) at (-2.225, 3.75) {};
		\node [style=none] (72) at (7.025, -2.75) {};
		\node [style=none] (73) at (-2.225, -2.75) {};
		\node [style=none] (76) at (-2.375, -2.75) {};
		\node [style=none] (77) at (-6.2, -2.75) {};
		\node [style=none] (84) at (6.975, 0.425) {};
		\node [style=none] (85) at (5.8, 0.425) {};
		\node [style=none] (86) at (5.65, 0.425) {};
		\node [style=none] (87) at (3.825, 0.425) {};
		\node [style=none] (88) at (7, 1.525) {};
		\node [style=none] (89) at (5.825, 1.525) {};
		\node [style=none] (90) at (5.65, 1.525) {};
		\node [style=none] (91) at (3.825, 1.525) {};
		\node [style=none] (98) at (7, -1.675) {};
		\node [style=none] (99) at (3.825, -1.675) {};
		\node [style=none] (100) at (1.6, 1.525) {};
		\node [style=none] (101) at (-0.225, 1.525) {};
		\node [style=none] (102) at (-0.4, 1.525) {};
		\node [style=none] (103) at (-2.225, 1.525) {};
		\node [style=none] (104) at (5.625, -0.675) {};
		\node [style=none] (105) at (3.825, -0.675) {};
		\node [style=none] (106) at (7, -0.675) {};
		\node [style=none] (107) at (5.825, -0.675) {};
		\node [style=none] (108) at (1.6, -1.675) {};
		\node [style=none] (109) at (-2.225, -1.675) {};
		\node [style=none] (110) at (-2.3, -1.775) {};
		\node [style=none] (111) at (-2.3, -2.675) {};
		\node [style=none] (112) at (-0.3, -0.125) {$\theta_3^{u_2,u_3}$};
		\node [style=none] (113) at (6.5, -0.125) {$f^{u_2}$};
		\node [style=none] (114) at (-4.3, 0.425) {$\theta_1^{u_1,u_2u_3,u_4u_5}$};
		\node [style=none] (115) at (7.025, 2.625) {};
		\node [style=none] (116) at (5.85, 2.625) {};
		\node [style=none] (117) at (5.75, 2.525) {};
		\node [style=none] (118) at (5.75, 1.6) {};
		\node [style=none] (119) at (5.75, 3.65) {};
		\node [style=none] (120) at (5.75, 2.7) {};
		\node [style=none] (121) at (4.75, 2.625) {$\theta_4^{u_4,u_5}$};
		\node [style=none] (122) at (1.95, -2.25) {$\theta_2^{u_1}$};
		\node [style=none] (123) at (5.75, -1.175) {$m^{U_1}$};
		\node [style=none] (128) at (6.425, 3.175) {$f^{u_5}$};
		\node [style=none] (129) at (6.425, 2.075) {$f^{u_4}$};
		\node [style=none] (130) at (6.35, 0.975) {$\theta_5^{u_3}$};
		\node [style=none] (131) at (4.775, 0.975) {$f^{u_3}$};
		\node [style=none] (132) at (4.775, -0.125) {$f^{u_2}$};
		\node [style=none] (134) at (-1.3, 2.625) {$f^{u_4u_5}$};
		\node [style=none] (135) at (0.7, 2.625) {$f^{u_4u_5}$};
		\node [style=none] (136) at (-6.275, -2.875) {};
		\node [style=none] (137) at (-6.175, -2.875) {};
		\node [style=none] (138) at (-6.275, -3.625) {};
		\node [style=none] (139) at (-6.175, -3.625) {};
		\node [style=none] (140) at (7.05, -2.875) {};
		\node [style=none] (141) at (7.15, -2.875) {};
		\node [style=none] (142) at (7.05, -3.625) {};
		\node [style=none] (143) at (7.15, -3.625) {};
		\node [style=none] (144) at (-0.025, -3.25) {$m^{U_0}$};
		\node [style=none] (145) at (7.025, -3.75) {};
		\node [style=none] (146) at (-6.175, -3.75) {};
		\node [style=none] (159) at (-6.225, -2.775) {};
		\node [style=none] (160) at (7.1, -2.775) {};
		\node [style=none] (161) at (7.1, -3.725) {};
		\node [style=none] (162) at (-6.225, -3.725) {};
		\node [style=none] (171) at (1.7, -0.8) {};
		\node [style=none] (172) at (1.8, -0.8) {};
		\node [style=none] (173) at (1.7, -1.55) {};
		\node [style=none] (174) at (1.8, -1.55) {};
		\node [style=none] (175) at (3.75, 0.325) {};
		\node [style=none] (176) at (3.75, -0.6) {};
		\node [style=none] (177) at (3.75, 1.425) {};
		\node [style=none] (178) at (3.75, 0.5) {};
		\node [style=none] (179) at (3.75, 1.6) {};
		\node [style=none] (180) at (3.75, 3.65) {};
		\node [style=none] (182) at (3.625, 3.75) {};
		\node [style=none] (183) at (1.8, 3.75) {};
		\node [style=none] (184) at (3.625, 1.525) {};
		\node [style=none] (185) at (1.8, 1.525) {};
		\node [style=none] (186) at (2.725, 2.625) {$f^{u_4u_5}$};
		\node [style=none] (187) at (3.6, 0.425) {};
		\node [style=none] (188) at (1.775, 0.425) {};
		\node [style=none] (191) at (2.75, 0.975) {$f^{u_3}$};
		\node [style=none] (192) at (2.75, -0.125) {$f^{u_2}$};
		\node [style=none] (193) at (3.575, -1.675) {};
		\node [style=none] (194) at (1.775, -1.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=light yellow] (204.center)
			 to (203.center)
			 to (205.center)
			 to (206.center)
			 to cycle;
		\draw [style=light yellow] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=light yellow] (195.center)
			 to (197.center)
			 to (198.center)
			 to (196.center)
			 to cycle;
		\draw [style=light yellow] (167.center)
			 to (169.center)
			 to (170.center)
			 to (168.center)
			 to cycle;
		\draw [style=light yellow] (163.center)
			 to (165.center)
			 to (166.center)
			 to (164.center)
			 to cycle;
		\draw [style=light yellow] (158.center)
			 to (157.center)
			 to (156.center)
			 to (155.center)
			 to cycle;
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (6.center) to (7.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=arrow] (22.center) to (23.center);
		\draw [style=arrow] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw [style=arrow] (31.center) to (32.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (38.center) to (37.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw [style=arrow] (42.center) to (41.center);
		\draw (47.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (55.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw [style=arrow] (56.center) to (57.center);
		\draw [style=arrow] (60.center) to (61.center);
		\draw [style=arrow] (62.center) to (63.center);
		\draw [style=arrow, in=360, out=180] (64.center) to (65.center);
		\draw [style=arrow] (66.center) to (67.center);
		\draw [style=arrow] (72.center) to (73.center);
		\draw [style=arrow, in=360, out=180] (76.center) to (77.center);
		\draw [style=arrow] (84.center) to (85.center);
		\draw [style=arrow] (86.center) to (87.center);
		\draw [style=arrow] (88.center) to (89.center);
		\draw [style=arrow] (90.center) to (91.center);
		\draw [style=arrow] (98.center) to (99.center);
		\draw [style=arrow] (100.center) to (101.center);
		\draw [style=arrow] (102.center) to (103.center);
		\draw [style=arrow] (104.center) to (105.center);
		\draw [style=arrow] (106.center) to (107.center);
		\draw [style=arrow] (108.center) to (109.center);
		\draw [style=arrow] (110.center) to (111.center);
		\draw [style=arrow] (115.center) to (116.center);
		\draw [style=arrow] (117.center) to (118.center);
		\draw [style=arrow] (119.center) to (120.center);
		\draw (139.center) to (137.center);
		\draw (136.center) to (138.center);
		\draw (143.center) to (141.center);
		\draw (140.center) to (142.center);
		\draw [style=arrow] (145.center) to (146.center);
		\draw [style=light yellow] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
		\draw (174.center) to (172.center);
		\draw (171.center) to (173.center);
		\draw [style=arrow] (175.center) to (176.center);
		\draw [style=arrow] (177.center) to (178.center);
		\draw [style=arrow] (180.center) to (179.center);
		\draw [style=arrow, in=360, out=180] (182.center) to (183.center);
		\draw [style=arrow] (184.center) to (185.center);
		\draw [style=arrow] (187.center) to (188.center);
		\draw [style=arrow] (193.center) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quiltaction5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (203) at (5.75, 0.425) {};
		\node [style=none] (204) at (7.1, 0.425) {};
		\node [style=none] (205) at (5.75, -0.7) {};
		\node [style=none] (206) at (7.1, -0.7) {};
		\node [style=none] (199) at (3.775, 1.525) {};
		\node [style=none] (200) at (5.775, 1.525) {};
		\node [style=none] (201) at (3.775, -0.7) {};
		\node [style=none] (202) at (5.775, -0.7) {};
		\node [style=none] (195) at (5.775, 3.75) {};
		\node [style=none] (196) at (7.125, 3.75) {};
		\node [style=none] (197) at (5.775, 1.5) {};
		\node [style=none] (198) at (7.125, 1.5) {};
		\node [style=none] (167) at (3.7, -0.675) {};
		\node [style=none] (168) at (7.125, -0.675) {};
		\node [style=none] (169) at (3.7, -1.675) {};
		\node [style=none] (170) at (7.125, -1.675) {};
		\node [style=none] (163) at (-2.325, 1.625) {};
		\node [style=none] (164) at (-0.3, 1.625) {};
		\node [style=none] (165) at (-2.325, -1.675) {};
		\node [style=none] (166) at (-0.275, -1.675) {};
		\node [style=none] (155) at (-2.275, 3.725) {};
		\node [style=none] (156) at (3.725, 3.725) {};
		\node [style=none] (157) at (3.725, 1.55) {};
		\node [style=none] (158) at (-2.275, 1.55) {};
		\node [style=none] (0) at (7.125, -1.775) {};
		\node [style=none] (1) at (7.125, -2.675) {};
		\node [style=none] (6) at (-6.3, 3.65) {};
		\node [style=none] (7) at (-6.3, -2.675) {};
		\node [style=none] (16) at (7.1, 0.325) {};
		\node [style=none] (17) at (7.1, -0.6) {};
		\node [style=none] (18) at (7.1, 1.425) {};
		\node [style=none] (19) at (7.1, 0.5) {};
		\node [style=none] (20) at (7.1, 2.525) {};
		\node [style=none] (21) at (7.1, 1.6) {};
		\node [style=none] (22) at (7.1, 3.65) {};
		\node [style=none] (23) at (7.1, 2.7) {};
		\node [style=none] (24) at (5.75, 0.325) {};
		\node [style=none] (25) at (5.75, -0.6) {};
		\node [style=none] (26) at (5.75, 1.425) {};
		\node [style=none] (27) at (5.75, 0.5) {};
		\node [style=none] (35) at (1.7, 1.6) {};
		\node [style=none] (36) at (1.7, 3.65) {};
		\node [style=none] (37) at (-0.3, 1.6) {};
		\node [style=none] (38) at (-0.3, 3.65) {};
		\node [style=none] (39) at (-2.3, 1.6) {};
		\node [style=none] (40) at (-2.3, 3.65) {};
		\node [style=none] (41) at (-2.3, -1.6) {};
		\node [style=none] (42) at (-2.3, 1.425) {};
		\node [style=none] (44) at (3.75, -0.8) {};
		\node [style=none] (45) at (3.85, -0.8) {};
		\node [style=none] (46) at (3.75, -1.55) {};
		\node [style=none] (47) at (3.85, -1.55) {};
		\node [style=none] (52) at (7, -0.8) {};
		\node [style=none] (53) at (7.1, -0.8) {};
		\node [style=none] (54) at (7, -1.55) {};
		\node [style=none] (55) at (7.1, -1.55) {};
		\node [style=none] (56) at (-2.4, 3.75) {};
		\node [style=none] (57) at (-6.225, 3.75) {};
		\node [style=none] (60) at (7, 3.75) {};
		\node [style=none] (61) at (5.825, 3.75) {};
		\node [style=none] (62) at (5.675, 3.75) {};
		\node [style=none] (63) at (3.85, 3.75) {};
		\node [style=none] (64) at (1.6, 3.75) {};
		\node [style=none] (65) at (-0.225, 3.75) {};
		\node [style=none] (66) at (-0.4, 3.75) {};
		\node [style=none] (67) at (-2.225, 3.75) {};
		\node [style=none] (72) at (7.025, -2.75) {};
		\node [style=none] (73) at (-2.225, -2.75) {};
		\node [style=none] (76) at (-2.375, -2.75) {};
		\node [style=none] (77) at (-6.2, -2.75) {};
		\node [style=none] (84) at (6.975, 0.425) {};
		\node [style=none] (85) at (5.8, 0.425) {};
		\node [style=none] (86) at (5.65, 0.425) {};
		\node [style=none] (87) at (3.825, 0.425) {};
		\node [style=none] (88) at (7, 1.525) {};
		\node [style=none] (89) at (5.825, 1.525) {};
		\node [style=none] (90) at (5.65, 1.525) {};
		\node [style=none] (91) at (3.825, 1.525) {};
		\node [style=none] (98) at (7, -1.675) {};
		\node [style=none] (99) at (3.825, -1.675) {};
		\node [style=none] (100) at (1.6, 1.525) {};
		\node [style=none] (101) at (-0.225, 1.525) {};
		\node [style=none] (102) at (-0.4, 1.525) {};
		\node [style=none] (103) at (-2.225, 1.525) {};
		\node [style=none] (104) at (5.625, -0.675) {};
		\node [style=none] (105) at (3.825, -0.675) {};
		\node [style=none] (106) at (7, -0.675) {};
		\node [style=none] (107) at (5.825, -0.675) {};
		\node [style=none] (108) at (-0.425, -1.675) {};
		\node [style=none] (109) at (-2.225, -1.675) {};
		\node [style=none] (110) at (-2.3, -1.775) {};
		\node [style=none] (111) at (-2.3, -2.675) {};
		\node [style=none] (112) at (1.75, 0) {$\theta_3^{u_2,u_3}$};
		\node [style=none] (113) at (6.5, -0.125) {$f^{u_2}$};
		\node [style=none] (114) at (-4.3, 0.425) {$\theta_1^{u_1,u_2u_3,u_4u_5}$};
		\node [style=none] (115) at (7.025, 2.625) {};
		\node [style=none] (116) at (5.85, 2.625) {};
		\node [style=none] (117) at (5.75, 2.525) {};
		\node [style=none] (118) at (5.75, 1.6) {};
		\node [style=none] (119) at (5.75, 3.65) {};
		\node [style=none] (120) at (5.75, 2.7) {};
		\node [style=none] (121) at (4.75, 2.625) {$\theta_4^{u_4,u_5}$};
		\node [style=none] (122) at (1.95, -2.25) {$\theta_2^{u_1}$};
		\node [style=none] (123) at (5.75, -1.175) {$m^{U_1}$};
		\node [style=none] (128) at (6.425, 3.175) {$f^{u_5}$};
		\node [style=none] (129) at (6.425, 2.075) {$f^{u_4}$};
		\node [style=none] (130) at (6.35, 0.975) {$\theta_5^{u_3}$};
		\node [style=none] (131) at (4.775, 0.975) {$f^{u_3}$};
		\node [style=none] (132) at (4.775, -0.125) {$f^{u_2}$};
		\node [style=none] (134) at (-1.3, 2.625) {$f^{u_4u_5}$};
		\node [style=none] (135) at (0.7, 2.625) {$f^{u_4u_5}$};
		\node [style=none] (136) at (-6.275, -2.875) {};
		\node [style=none] (137) at (-6.175, -2.875) {};
		\node [style=none] (138) at (-6.275, -3.625) {};
		\node [style=none] (139) at (-6.175, -3.625) {};
		\node [style=none] (140) at (7.05, -2.875) {};
		\node [style=none] (141) at (7.15, -2.875) {};
		\node [style=none] (142) at (7.05, -3.625) {};
		\node [style=none] (143) at (7.15, -3.625) {};
		\node [style=none] (144) at (-0.025, -3.25) {$m^{U_0}$};
		\node [style=none] (145) at (7.025, -3.75) {};
		\node [style=none] (146) at (-6.175, -3.75) {};
		\node [style=none] (159) at (-6.225, -2.775) {};
		\node [style=none] (160) at (7.1, -2.775) {};
		\node [style=none] (161) at (7.1, -3.725) {};
		\node [style=none] (162) at (-6.225, -3.725) {};
		\node [style=none] (175) at (3.75, 0.325) {};
		\node [style=none] (176) at (3.75, -0.6) {};
		\node [style=none] (177) at (3.75, 1.425) {};
		\node [style=none] (178) at (3.75, 0.5) {};
		\node [style=none] (179) at (3.75, 1.6) {};
		\node [style=none] (180) at (3.75, 3.65) {};
		\node [style=none] (182) at (3.625, 3.75) {};
		\node [style=none] (183) at (1.8, 3.75) {};
		\node [style=none] (184) at (3.625, 1.525) {};
		\node [style=none] (185) at (1.8, 1.525) {};
		\node [style=none] (186) at (2.725, 2.625) {$f^{u_4u_5}$};
		\node [style=none] (193) at (3.575, -1.675) {};
		\node [style=none] (194) at (-0.175, -1.675) {};
		\node [style=none] (207) at (-0.3, -1.6) {};
		\node [style=none] (208) at (-0.3, 1.425) {};
		\node [style=none] (209) at (-1.25, 0) {$f^{u_2u_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=light yellow] (204.center)
			 to (203.center)
			 to (205.center)
			 to (206.center)
			 to cycle;
		\draw [style=light yellow] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=light yellow] (195.center)
			 to (197.center)
			 to (198.center)
			 to (196.center)
			 to cycle;
		\draw [style=light yellow] (167.center)
			 to (169.center)
			 to (170.center)
			 to (168.center)
			 to cycle;
		\draw [style=light yellow] (163.center)
			 to (165.center)
			 to (166.center)
			 to (164.center)
			 to cycle;
		\draw [style=light yellow] (158.center)
			 to (157.center)
			 to (156.center)
			 to (155.center)
			 to cycle;
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (6.center) to (7.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=arrow] (22.center) to (23.center);
		\draw [style=arrow] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (38.center) to (37.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw [style=arrow] (42.center) to (41.center);
		\draw (47.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (55.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw [style=arrow] (56.center) to (57.center);
		\draw [style=arrow] (60.center) to (61.center);
		\draw [style=arrow] (62.center) to (63.center);
		\draw [style=arrow, in=360, out=180] (64.center) to (65.center);
		\draw [style=arrow] (66.center) to (67.center);
		\draw [style=arrow] (72.center) to (73.center);
		\draw [style=arrow, in=360, out=180] (76.center) to (77.center);
		\draw [style=arrow] (84.center) to (85.center);
		\draw [style=arrow] (86.center) to (87.center);
		\draw [style=arrow] (88.center) to (89.center);
		\draw [style=arrow] (90.center) to (91.center);
		\draw [style=arrow] (98.center) to (99.center);
		\draw [style=arrow] (100.center) to (101.center);
		\draw [style=arrow] (102.center) to (103.center);
		\draw [style=arrow] (104.center) to (105.center);
		\draw [style=arrow] (106.center) to (107.center);
		\draw [style=arrow] (108.center) to (109.center);
		\draw [style=arrow] (110.center) to (111.center);
		\draw [style=arrow] (115.center) to (116.center);
		\draw [style=arrow] (117.center) to (118.center);
		\draw [style=arrow] (119.center) to (120.center);
		\draw (139.center) to (137.center);
		\draw (136.center) to (138.center);
		\draw (143.center) to (141.center);
		\draw (140.center) to (142.center);
		\draw [style=arrow] (145.center) to (146.center);
		\draw [style=light yellow] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
		\draw [style=arrow] (175.center) to (176.center);
		\draw [style=arrow] (177.center) to (178.center);
		\draw [style=arrow] (180.center) to (179.center);
		\draw [style=arrow, in=360, out=180] (182.center) to (183.center);
		\draw [style=arrow] (184.center) to (185.center);
		\draw [style=arrow] (193.center) to (194.center);
		\draw [style=arrow] (208.center) to (207.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quiltaction6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (199) at (3.775, 1.525) {};
		\node [style=none] (200) at (5.775, 1.525) {};
		\node [style=none] (201) at (3.775, -0.7) {};
		\node [style=none] (202) at (5.775, -0.7) {};
		\node [style=none] (195) at (5.775, 3.75) {};
		\node [style=none] (196) at (7.125, 3.75) {};
		\node [style=none] (197) at (5.775, 0.4) {};
		\node [style=none] (198) at (7.125, 0.4) {};
		\node [style=none] (167) at (3.7, -0.675) {};
		\node [style=none] (168) at (7.125, -0.675) {};
		\node [style=none] (169) at (3.7, -1.675) {};
		\node [style=none] (170) at (7.125, -1.675) {};
		\node [style=none] (163) at (-2.3, 1.625) {};
		\node [style=none] (164) at (-0.3, 1.625) {};
		\node [style=none] (165) at (-2.3, -1.675) {};
		\node [style=none] (166) at (-0.3, -1.675) {};
		\node [style=none] (155) at (-2.275, 3.725) {};
		\node [style=none] (156) at (3.725, 3.725) {};
		\node [style=none] (157) at (3.725, 1.55) {};
		\node [style=none] (158) at (-2.275, 1.55) {};
		\node [style=none] (0) at (7.125, -1.775) {};
		\node [style=none] (1) at (7.125, -2.675) {};
		\node [style=none] (6) at (-6.3, 3.65) {};
		\node [style=none] (7) at (-6.3, -2.675) {};
		\node [style=none] (16) at (7.1, 0.325) {};
		\node [style=none] (17) at (7.1, -0.6) {};
		\node [style=none] (18) at (7.1, 1.425) {};
		\node [style=none] (19) at (7.1, 0.5) {};
		\node [style=none] (20) at (7.1, 2.525) {};
		\node [style=none] (21) at (7.1, 1.6) {};
		\node [style=none] (22) at (7.1, 3.65) {};
		\node [style=none] (23) at (7.1, 2.7) {};
		\node [style=none] (24) at (5.75, 0.325) {};
		\node [style=none] (25) at (5.75, -0.6) {};
		\node [style=none] (26) at (5.75, 1.425) {};
		\node [style=none] (27) at (5.75, 1) {};
		\node [style=none] (33) at (1.7, 1.425) {};
		\node [style=none] (35) at (1.7, 1.6) {};
		\node [style=none] (36) at (1.7, 3.65) {};
		\node [style=none] (37) at (-0.3, 1.6) {};
		\node [style=none] (38) at (-0.3, 3.65) {};
		\node [style=none] (39) at (-2.3, 1.6) {};
		\node [style=none] (40) at (-2.3, 3.65) {};
		\node [style=none] (41) at (-0.3, -1.6) {};
		\node [style=none] (42) at (-0.3, 1.425) {};
		\node [style=none] (44) at (3.75, -0.8) {};
		\node [style=none] (45) at (3.85, -0.8) {};
		\node [style=none] (46) at (3.75, -1.55) {};
		\node [style=none] (47) at (3.85, -1.55) {};
		\node [style=none] (52) at (7, -0.8) {};
		\node [style=none] (53) at (7.1, -0.8) {};
		\node [style=none] (54) at (7, -1.55) {};
		\node [style=none] (55) at (7.1, -1.55) {};
		\node [style=none] (56) at (-2.4, 3.75) {};
		\node [style=none] (57) at (-6.225, 3.75) {};
		\node [style=none] (60) at (7, 3.75) {};
		\node [style=none] (61) at (5.825, 3.75) {};
		\node [style=none] (62) at (5.675, 3.75) {};
		\node [style=none] (63) at (3.85, 3.75) {};
		\node [style=none] (64) at (1.6, 3.75) {};
		\node [style=none] (65) at (-0.225, 3.75) {};
		\node [style=none] (66) at (-0.4, 3.75) {};
		\node [style=none] (67) at (-2.225, 3.75) {};
		\node [style=none] (72) at (7.025, -2.75) {};
		\node [style=none] (73) at (-2.225, -2.75) {};
		\node [style=none] (76) at (-2.375, -2.75) {};
		\node [style=none] (77) at (-6.2, -2.75) {};
		\node [style=none] (84) at (6.975, 0.425) {};
		\node [style=none] (85) at (5.8, 0.425) {};
		\node [style=none] (86) at (5.65, 0.425) {};
		\node [style=none] (87) at (3.825, 0.425) {};
		\node [style=none] (88) at (7, 1.525) {};
		\node [style=none] (89) at (5.825, 1.525) {};
		\node [style=none] (90) at (5.65, 1.525) {};
		\node [style=none] (91) at (3.825, 1.525) {};
		\node [style=none] (98) at (7, -1.675) {};
		\node [style=none] (99) at (3.825, -1.675) {};
		\node [style=none] (100) at (1.6, 1.525) {};
		\node [style=none] (101) at (-0.225, 1.525) {};
		\node [style=none] (102) at (-0.4, 1.525) {};
		\node [style=none] (103) at (-2.225, 1.525) {};
		\node [style=none] (104) at (5.625, -0.675) {};
		\node [style=none] (105) at (3.825, -0.675) {};
		\node [style=none] (106) at (7, -0.675) {};
		\node [style=none] (107) at (5.825, -0.675) {};
		\node [style=none] (108) at (1.6, -1.675) {};
		\node [style=none] (109) at (-2.225, -1.675) {};
		\node [style=none] (110) at (-2.3, -1.775) {};
		\node [style=none] (111) at (-2.3, -2.675) {};
		\node [style=none] (112) at (1.75, 0) {$\theta_3^{u_2,u_3}$};
		\node [style=none] (113) at (6.5, -0.125) {$\theta_5^{u_2}$};
		\node [style=none] (114) at (-4.3, 0.425) {$\theta_1^{u_1,u_2u_3,u_4u_5}$};
		\node [style=none] (115) at (7.025, 2.625) {};
		\node [style=none] (116) at (5.85, 2.625) {};
		\node [style=none] (117) at (5.75, 2.525) {};
		\node [style=none] (118) at (5.75, 1.6) {};
		\node [style=none] (119) at (5.75, 3.65) {};
		\node [style=none] (120) at (5.75, 2.7) {};
		\node [style=none] (121) at (4.75, 2.625) {$\theta_4^{u_4,u_5}$};
		\node [style=none] (122) at (1.95, -2.25) {$\theta_2^{u_1}$};
		\node [style=none] (123) at (5.75, -1.175) {$m^{U_1}$};
		\node [style=none] (128) at (6.425, 3.175) {$f^{u_5}$};
		\node [style=none] (129) at (6.425, 2.075) {$f^{u_4}$};
		\node [style=none] (130) at (6.35, 0.975) {$f^{u_3}$};
		\node [style=none] (131) at (4.775, 0.975) {$f^{u_3}$};
		\node [style=none] (132) at (4.775, -0.125) {$f^{u_2}$};
		\node [style=none] (134) at (-1.3, 2.625) {$f^{u_4u_5}$};
		\node [style=none] (135) at (0.7, 2.625) {$f^{u_4u_5}$};
		\node [style=none] (136) at (-6.275, -2.875) {};
		\node [style=none] (137) at (-6.175, -2.875) {};
		\node [style=none] (138) at (-6.275, -3.625) {};
		\node [style=none] (139) at (-6.175, -3.625) {};
		\node [style=none] (140) at (7.05, -2.875) {};
		\node [style=none] (141) at (7.15, -2.875) {};
		\node [style=none] (142) at (7.05, -3.625) {};
		\node [style=none] (143) at (7.15, -3.625) {};
		\node [style=none] (144) at (-0.025, -3.25) {$m^{U_0}$};
		\node [style=none] (145) at (7.025, -3.75) {};
		\node [style=none] (146) at (-6.175, -3.75) {};
		\node [style=none] (159) at (-6.225, -2.775) {};
		\node [style=none] (160) at (7.1, -2.775) {};
		\node [style=none] (161) at (7.1, -3.725) {};
		\node [style=none] (162) at (-6.225, -3.725) {};
		\node [style=none] (173) at (1.7, -1.55) {};
		\node [style=none] (174) at (1.8, -1.55) {};
		\node [style=none] (175) at (3.75, 0.325) {};
		\node [style=none] (176) at (3.75, -0.6) {};
		\node [style=none] (177) at (3.75, 1.425) {};
		\node [style=none] (178) at (3.75, 0.5) {};
		\node [style=none] (179) at (3.75, 1.6) {};
		\node [style=none] (180) at (3.75, 3.65) {};
		\node [style=none] (182) at (3.625, 3.75) {};
		\node [style=none] (183) at (1.8, 3.75) {};
		\node [style=none] (184) at (3.625, 1.525) {};
		\node [style=none] (185) at (1.8, 1.525) {};
		\node [style=none] (186) at (2.725, 2.625) {$f^{u_4u_5}$};
		\node [style=none] (187) at (3.6, 0.425) {};
		\node [style=none] (193) at (3.575, -1.675) {};
		\node [style=none] (194) at (1.775, -1.675) {};
		\node [style=none] (203) at (-2.3, -1.6) {};
		\node [style=none] (204) at (-2.3, 1.425) {};
		\node [style=none] (205) at (-1.25, 0) {$f^{u_2u_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=light yellow] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=light yellow] (195.center)
			 to (197.center)
			 to (198.center)
			 to (196.center)
			 to cycle;
		\draw [style=light yellow] (167.center)
			 to (169.center)
			 to (170.center)
			 to (168.center)
			 to cycle;
		\draw [style=light yellow] (163.center)
			 to (165.center)
			 to (166.center)
			 to (164.center)
			 to cycle;
		\draw [style=light yellow] (158.center)
			 to (157.center)
			 to (156.center)
			 to (155.center)
			 to cycle;
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (6.center) to (7.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=arrow] (22.center) to (23.center);
		\draw [style=arrow] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (38.center) to (37.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw [style=arrow] (42.center) to (41.center);
		\draw (47.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (55.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw [style=arrow] (56.center) to (57.center);
		\draw [style=arrow] (60.center) to (61.center);
		\draw [style=arrow] (62.center) to (63.center);
		\draw [style=arrow, in=360, out=180] (64.center) to (65.center);
		\draw [style=arrow] (66.center) to (67.center);
		\draw [style=arrow] (72.center) to (73.center);
		\draw [style=arrow, in=360, out=180] (76.center) to (77.center);
		\draw [style=arrow] (84.center) to (85.center);
		\draw [style=arrow] (86.center) to (87.center);
		\draw [style=arrow] (88.center) to (89.center);
		\draw [style=arrow] (90.center) to (91.center);
		\draw [style=arrow] (98.center) to (99.center);
		\draw [style=arrow] (100.center) to (101.center);
		\draw [style=arrow] (102.center) to (103.center);
		\draw [style=arrow] (104.center) to (105.center);
		\draw [style=arrow] (106.center) to (107.center);
		\draw [style=arrow] (108.center) to (109.center);
		\draw [style=arrow] (110.center) to (111.center);
		\draw [style=arrow] (115.center) to (116.center);
		\draw [style=arrow] (117.center) to (118.center);
		\draw [style=arrow] (119.center) to (120.center);
		\draw (139.center) to (137.center);
		\draw (136.center) to (138.center);
		\draw (143.center) to (141.center);
		\draw (140.center) to (142.center);
		\draw [style=arrow] (145.center) to (146.center);
		\draw [style=light yellow] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
		\draw [style=arrow] (175.center) to (176.center);
		\draw [style=arrow] (177.center) to (178.center);
		\draw [style=arrow] (180.center) to (179.center);
		\draw [style=arrow, in=360, out=180] (182.center) to (183.center);
		\draw [style=arrow] (184.center) to (185.center);
		\draw [style=arrow] (193.center) to (194.center);
		\draw [style=arrow] (204.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quiltactionhawk1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (341) at (1.175, 2.125) {};
		\node [style=none] (342) at (3.05, 2.125) {};
		\node [style=none] (343) at (1.175, 1.025) {};
		\node [style=none] (344) at (3.05, 1.025) {};
		\node [style=none] (337) at (-0.7, 4.425) {};
		\node [style=none] (338) at (1.175, 4.425) {};
		\node [style=none] (339) at (-0.7, 1.05) {};
		\node [style=none] (340) at (1.175, 1.05) {};
		\node [style=none] (333) at (3.1, 1) {};
		\node [style=none] (334) at (4.45, 1) {};
		\node [style=none] (335) at (3.1, -1.175) {};
		\node [style=none] (336) at (4.45, -1.175) {};
		\node [style=none] (203) at (-4.675, 4.325) {};
		\node [style=none] (204) at (-4.675, -1.125) {};
		\node [style=none] (209) at (-0.775, 4.425) {};
		\node [style=none] (210) at (-4.6, 4.425) {};
		\node [style=none] (211) at (-0.75, -1.2) {};
		\node [style=none] (212) at (-4.575, -1.2) {};
		\node [style=none] (215) at (-2.675, 1.475) {$\theta_2^{u_4u_5,u_6,u_7u_8}$};
		\node [style=none] (225) at (1.2, 1.1) {};
		\node [style=none] (227) at (-0.675, -1.1) {};
		\node [style=none] (228) at (-0.675, 0.925) {};
		\node [style=none] (229) at (2.975, 1.025) {};
		\node [style=none] (230) at (1.275, 1.025) {};
		\node [style=none] (231) at (1.1, 1.025) {};
		\node [style=none] (232) at (-0.6, 1.025) {};
		\node [style=none] (233) at (2.975, -1.175) {};
		\node [style=none] (234) at (-0.6, -1.175) {};
		\node [style=none] (235) at (1.375, -0.125) {$\theta_3^{u_4,u_5}$};
		\node [style=none] (237) at (1.175, 2.225) {};
		\node [style=none] (238) at (2.975, 4.425) {};
		\node [style=none] (239) at (1.275, 4.425) {};
		\node [style=none] (240) at (2.95, 2.125) {};
		\node [style=none] (241) at (1.25, 2.125) {};
		\node [style=none] (251) at (1.2, 1.975) {};
		\node [style=none] (252) at (1.2, 1.1) {};
		\node [style=none] (259) at (3.1, 1.025) {};
		\node [style=none] (260) at (3.1, -1.2) {};
		\node [style=none] (261) at (3.1, 4.425) {};
		\node [style=none] (262) at (4.45, 4.425) {};
		\node [style=none] (263) at (3.1, 2.15) {};
		\node [style=none] (264) at (4.45, 2.15) {};
		\node [style=none] (266) at (4.425, -0.175) {};
		\node [style=none] (267) at (4.425, -1.1) {};
		\node [style=none] (268) at (4.425, 0.925) {};
		\node [style=none] (269) at (4.425, 0) {};
		\node [style=none] (270) at (4.425, 2.025) {};
		\node [style=none] (271) at (4.425, 1.1) {};
		\node [style=none] (272) at (4.425, 3.15) {};
		\node [style=none] (273) at (4.425, 2.7) {};
		\node [style=none] (274) at (3.075, -0.175) {};
		\node [style=none] (275) at (3.075, -1.1) {};
		\node [style=none] (276) at (3.075, 0.925) {};
		\node [style=none] (277) at (3.075, 0) {};
		\node [style=none] (278) at (4.325, 3.25) {};
		\node [style=none] (279) at (3.15, 3.25) {};
		\node [style=none] (280) at (4.3, -0.075) {};
		\node [style=none] (281) at (3.125, -0.075) {};
		\node [style=none] (282) at (4.325, 1.025) {};
		\node [style=none] (283) at (3.15, 1.025) {};
		\node [style=none] (284) at (4.325, -1.175) {};
		\node [style=none] (285) at (3.15, -1.175) {};
		\node [style=none] (286) at (3.825, -0.625) {$f^{u_4}$};
		\node [style=none] (287) at (4.35, 2.125) {};
		\node [style=none] (288) at (3.175, 2.125) {};
		\node [style=none] (289) at (3.075, 2.025) {};
		\node [style=none] (290) at (3.075, 1.1) {};
		\node [style=none] (291) at (3.075, 3.15) {};
		\node [style=none] (292) at (3.075, 2.2) {};
		\node [style=none] (293) at (3.75, 2.675) {$f^{u_7}$};
		\node [style=none] (294) at (3.75, 1.575) {$\theta_5^{u_6}$};
		\node [style=none] (295) at (3.675, 0.475) {$f^{u_5}$};
		\node [style=none] (296) at (3.1, 4.425) {};
		\node [style=none] (297) at (4.45, 4.425) {};
		\node [style=none] (298) at (4.425, 4.325) {};
		\node [style=none] (299) at (4.425, 3.375) {};
		\node [style=none] (300) at (4.325, 4.425) {};
		\node [style=none] (301) at (3.15, 4.425) {};
		\node [style=none] (302) at (3.075, 4.325) {};
		\node [style=none] (303) at (3.075, 3.375) {};
		\node [style=none] (304) at (3.75, 3.85) {$f^{u_8}$};
		\node [style=none] (305) at (-0.675, 1.1) {};
		\node [style=none] (306) at (-0.7, 2.225) {};
		\node [style=none] (309) at (-0.7, 2.2) {};
		\node [style=none] (310) at (-0.7, 4.325) {};
		\node [style=none] (311) at (-0.675, 1.975) {};
		\node [style=none] (312) at (-0.675, 1.1) {};
		\node [style=none] (313) at (1.075, 4.425) {};
		\node [style=none] (314) at (-0.625, 4.425) {};
		\node [style=none] (315) at (1.1, 2.125) {};
		\node [style=none] (316) at (-0.6, 2.125) {};
		\node [style=none] (319) at (4.45, -3.55) {};
		\node [style=none] (320) at (4.45, -4.475) {};
		\node [style=none] (321) at (4.45, -2.45) {};
		\node [style=none] (322) at (4.45, -3.375) {};
		\node [style=none] (323) at (4.45, -1.35) {};
		\node [style=none] (324) at (4.45, -2.275) {};
		\node [style=none] (325) at (4.35, -4.575) {};
		\node [style=none] (326) at (-4.475, -4.575) {};
		\node [style=none] (327) at (-4.65, -1.35) {};
		\node [style=none] (328) at (-4.65, -4.45) {};
		\node [style=none] (329) at (-0.075, -2.95) {$\theta_1^{u_1,u_2,u_3}$};
		\node [style=none] (330) at (2.175, 1.575) {$f^{u_6}$};
		\node [style=none] (331) at (0.425, 1.575) {$f^{u_6}$};
		\node [style=none] (332) at (2.15, 3.225) {$\theta_4^{u_7,u_8}$};
		\node [style=none] (347) at (1.175, 4.325) {};
		\node [style=none] (350) at (1.175, 2.175) {};
		\node [style=none] (351) at (1.175, 2.2) {};
		\node [style=none] (352) at (1.175, 4.325) {};
		\node [style=none] (353) at (0.25, 3.25) {$f^{u_7 u_8}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=light yellow] (342.center)
			 to (341.center)
			 to (343.center)
			 to (344.center)
			 to cycle;
		\draw [style=light yellow] (337.center)
			 to (339.center)
			 to (340.center)
			 to (338.center)
			 to cycle;
		\draw [style=light yellow] (333.center)
			 to (335.center)
			 to (336.center)
			 to (334.center)
			 to cycle;
		\draw [style=arrow] (203.center) to (204.center);
		\draw [style=arrow] (209.center) to (210.center);
		\draw [style=arrow, in=360, out=180] (211.center) to (212.center);
		\draw [style=arrow] (228.center) to (227.center);
		\draw [style=arrow] (229.center) to (230.center);
		\draw [style=arrow] (231.center) to (232.center);
		\draw [style=arrow] (233.center) to (234.center);
		\draw [style=arrow] (238.center) to (239.center);
		\draw [style=arrow] (240.center) to (241.center);
		\draw [style=arrow] (251.center) to (252.center);
		\draw [style=light yellow] (260.center) to (259.center);
		\draw [style=light yellow] (261.center)
			 to (263.center)
			 to (264.center)
			 to (262.center)
			 to cycle;
		\draw [style=arrow] (266.center) to (267.center);
		\draw [style=arrow] (268.center) to (269.center);
		\draw [style=arrow] (270.center) to (271.center);
		\draw [style=arrow] (272.center) to (273.center);
		\draw [style=arrow] (274.center) to (275.center);
		\draw [style=arrow] (276.center) to (277.center);
		\draw [style=arrow] (278.center) to (279.center);
		\draw [style=arrow] (280.center) to (281.center);
		\draw [style=arrow] (282.center) to (283.center);
		\draw [style=arrow] (284.center) to (285.center);
		\draw [style=arrow] (287.center) to (288.center);
		\draw [style=arrow] (289.center) to (290.center);
		\draw [style=arrow] (291.center) to (292.center);
		\draw [style=light yellow] (297.center) to (296.center);
		\draw [style=arrow] (298.center) to (299.center);
		\draw [style=arrow] (300.center) to (301.center);
		\draw [style=arrow] (302.center) to (303.center);
		\draw [style=arrow] (310.center) to (309.center);
		\draw [style=arrow] (311.center) to (312.center);
		\draw [style=arrow] (313.center) to (314.center);
		\draw [style=arrow] (315.center) to (316.center);
		\draw [style=arrow] (319.center) to (320.center);
		\draw [style=arrow] (321.center) to (322.center);
		\draw [style=arrow] (323.center) to (324.center);
		\draw [style=arrow, in=360, out=180] (325.center) to (326.center);
		\draw [style=arrow] (327.center) to (328.center);
		\draw [style=arrow] (352.center) to (351.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quiltactionhawk3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (353) at (-0.7, 2.1) {};
		\node [style=none] (354) at (1.3, 2.1) {};
		\node [style=none] (355) at (-0.7, 1.025) {};
		\node [style=none] (356) at (1.3, 1.025) {};
		\node [style=none] (341) at (1.3, 2.125) {};
		\node [style=none] (342) at (2.8, 2.125) {};
		\node [style=none] (343) at (1.3, 1.025) {};
		\node [style=none] (344) at (2.8, 1.025) {};
		\node [style=none] (337) at (1.3, 4.425) {};
		\node [style=none] (338) at (2.825, 4.425) {};
		\node [style=none] (339) at (1.3, 2.125) {};
		\node [style=none] (340) at (2.825, 2.125) {};
		\node [style=none] (333) at (2.85, 1) {};
		\node [style=none] (334) at (4.2, 1) {};
		\node [style=none] (335) at (2.85, -1.175) {};
		\node [style=none] (336) at (4.2, -1.175) {};
		\node [style=none] (203) at (-4.675, 4.325) {};
		\node [style=none] (204) at (-4.675, -1.125) {};
		\node [style=none] (209) at (-0.775, 4.425) {};
		\node [style=none] (210) at (-4.6, 4.425) {};
		\node [style=none] (211) at (-0.75, -1.2) {};
		\node [style=none] (212) at (-4.575, -1.2) {};
		\node [style=none] (215) at (-2.675, 1.475) {$\theta_2^{u_4u_5,u_6,u_7u_8}$};
		\node [style=none] (225) at (1.325, 1.1) {};
		\node [style=none] (227) at (-0.675, -1.1) {};
		\node [style=none] (228) at (-0.675, 0.925) {};
		\node [style=none] (229) at (2.725, 1.025) {};
		\node [style=none] (230) at (1.4, 1.025) {};
		\node [style=none] (231) at (1.225, 1.025) {};
		\node [style=none] (232) at (-0.6, 1.025) {};
		\node [style=none] (233) at (2.725, -1.175) {};
		\node [style=none] (234) at (-0.6, -1.175) {};
		\node [style=none] (235) at (1.375, -0.125) {$\theta_3^{u_4,u_5}$};
		\node [style=none] (237) at (1.3, 2.225) {};
		\node [style=none] (238) at (2.725, 4.425) {};
		\node [style=none] (239) at (1.4, 4.425) {};
		\node [style=none] (240) at (2.7, 2.125) {};
		\node [style=none] (241) at (1.375, 2.125) {};
		\node [style=none] (251) at (1.325, 1.975) {};
		\node [style=none] (252) at (1.325, 1.1) {};
		\node [style=none] (259) at (2.85, 1.025) {};
		\node [style=none] (260) at (2.85, -1.2) {};
		\node [style=none] (261) at (2.85, 4.425) {};
		\node [style=none] (262) at (4.2, 4.425) {};
		\node [style=none] (263) at (2.85, 2.15) {};
		\node [style=none] (264) at (4.2, 2.15) {};
		\node [style=none] (266) at (4.175, -0.175) {};
		\node [style=none] (267) at (4.175, -1.1) {};
		\node [style=none] (268) at (4.175, 0.925) {};
		\node [style=none] (269) at (4.175, 0) {};
		\node [style=none] (270) at (4.175, 2.025) {};
		\node [style=none] (271) at (4.175, 1.1) {};
		\node [style=none] (272) at (4.175, 3.15) {};
		\node [style=none] (273) at (4.175, 2.2) {};
		\node [style=none] (274) at (2.825, -0.175) {};
		\node [style=none] (275) at (2.825, -1.1) {};
		\node [style=none] (276) at (2.825, 0.925) {};
		\node [style=none] (277) at (2.825, 0) {};
		\node [style=none] (278) at (4.075, 3.25) {};
		\node [style=none] (279) at (2.9, 3.25) {};
		\node [style=none] (280) at (4.05, -0.075) {};
		\node [style=none] (281) at (2.875, -0.075) {};
		\node [style=none] (282) at (4.075, 1.025) {};
		\node [style=none] (283) at (2.9, 1.025) {};
		\node [style=none] (284) at (4.075, -1.175) {};
		\node [style=none] (285) at (2.9, -1.175) {};
		\node [style=none] (286) at (3.575, -0.625) {$f^{u_4}$};
		\node [style=none] (287) at (4.1, 2.125) {};
		\node [style=none] (288) at (2.925, 2.125) {};
		\node [style=none] (289) at (2.825, 2.025) {};
		\node [style=none] (290) at (2.825, 1.1) {};
		\node [style=none] (291) at (2.825, 3.15) {};
		\node [style=none] (292) at (2.825, 2.2) {};
		\node [style=none] (293) at (3.5, 2.675) {$f^{u_7}$};
		\node [style=none] (294) at (3.5, 1.575) {$\theta_5^{u_6}$};
		\node [style=none] (295) at (3.425, 0.475) {$f^{u_5}$};
		\node [style=none] (296) at (2.85, 4.425) {};
		\node [style=none] (297) at (4.2, 4.425) {};
		\node [style=none] (298) at (4.175, 4.325) {};
		\node [style=none] (299) at (4.175, 3.375) {};
		\node [style=none] (300) at (4.075, 4.425) {};
		\node [style=none] (301) at (2.9, 4.425) {};
		\node [style=none] (302) at (2.825, 4.325) {};
		\node [style=none] (303) at (2.825, 3.375) {};
		\node [style=none] (304) at (3.5, 3.85) {$f^{u_8}$};
		\node [style=none] (305) at (-0.675, 1.1) {};
		\node [style=none] (306) at (-0.7, 2.225) {};
		\node [style=none] (309) at (-0.7, 2.2) {};
		\node [style=none] (310) at (-0.7, 4.325) {};
		\node [style=none] (311) at (-0.675, 1.975) {};
		\node [style=none] (312) at (-0.675, 1.1) {};
		\node [style=none] (313) at (1.2, 4.425) {};
		\node [style=none] (314) at (-0.625, 4.425) {};
		\node [style=none] (315) at (1.225, 2.125) {};
		\node [style=none] (316) at (-0.6, 2.125) {};
		\node [style=none] (319) at (4.2, -3.55) {};
		\node [style=none] (320) at (4.2, -4.475) {};
		\node [style=none] (321) at (4.2, -2.45) {};
		\node [style=none] (322) at (4.2, -3.375) {};
		\node [style=none] (323) at (4.2, -1.35) {};
		\node [style=none] (324) at (4.2, -2.275) {};
		\node [style=none] (325) at (4.1, -4.575) {};
		\node [style=none] (326) at (-4.475, -4.575) {};
		\node [style=none] (327) at (-4.65, -1.35) {};
		\node [style=none] (328) at (-4.65, -4.45) {};
		\node [style=none] (329) at (-0.075, -2.95) {$\theta_1^{u_1,u_2,u_3}$};
		\node [style=none] (330) at (2.175, 1.575) {$f^{u_6}$};
		\node [style=none] (331) at (0.425, 1.575) {$f^{u_6}$};
		\node [style=none] (332) at (0.3, 3.2) {$\theta_4^{u_7,u_8}$};
		\node [style=none] (345) at (2.625, 3.25) {};
		\node [style=none] (346) at (1.45, 3.25) {};
		\node [style=none] (347) at (1.3, 4.325) {};
		\node [style=none] (348) at (1.3, 3.375) {};
		\node [style=none] (349) at (1.3, 3.125) {};
		\node [style=none] (350) at (1.3, 2.175) {};
		\node [style=none] (351) at (2.075, 2.675) {$f^{u_7}$};
		\node [style=none] (352) at (2.075, 3.85) {$f^{u_8}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=light yellow] (353.center)
			 to (355.center)
			 to (356.center)
			 to (354.center)
			 to cycle;
		\draw [style=light yellow] (342.center)
			 to (341.center)
			 to (343.center)
			 to (344.center)
			 to cycle;
		\draw [style=light yellow] (337.center)
			 to (339.center)
			 to (340.center)
			 to (338.center)
			 to cycle;
		\draw [style=light yellow] (333.center)
			 to (335.center)
			 to (336.center)
			 to (334.center)
			 to cycle;
		\draw [style=arrow] (203.center) to (204.center);
		\draw [style=arrow] (209.center) to (210.center);
		\draw [style=arrow, in=360, out=180] (211.center) to (212.center);
		\draw [style=arrow] (228.center) to (227.center);
		\draw [style=arrow] (229.center) to (230.center);
		\draw [style=arrow] (231.center) to (232.center);
		\draw [style=arrow] (233.center) to (234.center);
		\draw [style=arrow] (238.center) to (239.center);
		\draw [style=arrow] (240.center) to (241.center);
		\draw [style=arrow] (251.center) to (252.center);
		\draw [style=light yellow] (260.center) to (259.center);
		\draw [style=light yellow] (261.center)
			 to (263.center)
			 to (264.center)
			 to (262.center)
			 to cycle;
		\draw [style=arrow] (266.center) to (267.center);
		\draw [style=arrow] (268.center) to (269.center);
		\draw [style=arrow] (270.center) to (271.center);
		\draw [style=arrow] (272.center) to (273.center);
		\draw [style=arrow] (274.center) to (275.center);
		\draw [style=arrow] (276.center) to (277.center);
		\draw [style=arrow] (278.center) to (279.center);
		\draw [style=arrow] (280.center) to (281.center);
		\draw [style=arrow] (282.center) to (283.center);
		\draw [style=arrow] (284.center) to (285.center);
		\draw [style=arrow] (287.center) to (288.center);
		\draw [style=arrow] (289.center) to (290.center);
		\draw [style=arrow] (291.center) to (292.center);
		\draw [style=light yellow] (297.center) to (296.center);
		\draw [style=arrow] (298.center) to (299.center);
		\draw [style=arrow] (300.center) to (301.center);
		\draw [style=arrow] (302.center) to (303.center);
		\draw [style=arrow] (310.center) to (309.center);
		\draw [style=arrow] (311.center) to (312.center);
		\draw [style=arrow] (313.center) to (314.center);
		\draw [style=arrow] (315.center) to (316.center);
		\draw [style=arrow] (319.center) to (320.center);
		\draw [style=arrow] (321.center) to (322.center);
		\draw [style=arrow] (323.center) to (324.center);
		\draw [style=arrow, in=360, out=180] (325.center) to (326.center);
		\draw [style=arrow] (327.center) to (328.center);
		\draw [style=arrow] (345.center) to (346.center);
		\draw [style=arrow] (347.center) to (348.center);
		\draw [style=arrow] (349.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quilttree1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (-1, 0) {$1$};
		\node [style=circle vertex] (1) at (1, 0) {$3$};
		\node [style=circle vertex] (2) at (1, 1.5) {$4$};
		\node [style=circle vertex] (3) at (1, -1.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quilttree2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (-2, 0) {$1$};
		\node [style=circle vertex] (1) at (0, 0) {$3$};
		\node [style=circle vertex] (2) at (0, 1.5) {$4$};
		\node [style=circle vertex] (3) at (0, -1.5) {$2$};
		\node [style=circle vertex] (4) at (2, 0) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (2) to (0);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/restrictions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$f^u$};
		\node [style=none] (1) at (-0.625, 1) {};
		\node [style=none] (2) at (0.525, 1) {};
		\node [style=none] (4) at (-1.075, 1) {$A_0$};
		\node [style=none] (7) at (1.05, 1) {$A_1$};
		\node [style=none] (8) at (-0.625, -1) {};
		\node [style=none] (9) at (-1.575, -1) {$u^{*}A_0$};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (11) at (1.55, -1) {$u^{*}A_1$};
		\node [style=none] (12) at (-1.075, 0.525) {};
		\node [style=none] (14) at (-1.075, -0.475) {};
		\node [style=none] (17) at (1.05, 0.525) {};
		\node [style=none] (19) at (1.05, -0.475) {};
		\node [style=none] (20) at (-1.675, 0) {$u^{*}$};
		\node [style=none] (21) at (1.725, 0) {$u^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (1.center);
		\draw [style=arrow] (10.center) to (8.center);
		\draw [style=arrow] (17.center) to (19.center);
		\draw [style=arrow] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twists.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.025, 0) {$c^{u,v}$};
		\node [style=none] (1) at (-0.575, 1.9) {};
		\node [style=none] (2) at (0.55, 1.9) {};
		\node [style=none] (3) at (-1.05, 2) {$A_0$};
		\node [style=none] (4) at (1.075, 2) {$A_0$};
		\node [style=none] (5) at (-0.65, -2) {};
		\node [style=none] (6) at (-2.05, -2) {$(uv)^{*}A_0$};
		\node [style=none] (7) at (0.525, -2) {};
		\node [style=none] (8) at (1.825, -2) {$v^{*}u^{*}A_0$};
		\node [style=none] (9) at (1.075, -0.475) {};
		\node [style=none] (10) at (1.075, -1.475) {};
		\node [style=none] (11) at (-1.05, 1.525) {};
		\node [style=none] (12) at (-1.05, -1.475) {};
		\node [style=none] (13) at (1.675, -1) {$v^{*}$};
		\node [style=none] (14) at (-1.875, 0) {$(uv)^{*}$};
		\node [style=none] (15) at (1.075, 1.525) {};
		\node [style=none] (16) at (1.075, 0.525) {};
		\node [style=none] (17) at (1.675, 1) {$u^{*}$};
		\node [style=none] (18) at (1.675, 0.025) {$u^* A_0$};
		\node [style=none] (19) at (-0.575, 2.05) {};
		\node [style=none] (20) at (0.55, 2.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [style=arrow] (7.center) to (5.center);
		\draw [style=arrow] (11.center) to (12.center);
		\draw [style=arrow] (9.center) to (10.center);
		\draw [style=arrow] (15.center) to (16.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

